Generative AI for Rapid Diffusion MRI with Improved Image Quality, Reliability and Generalizability

Diffusion MRI is a non-invasive, in-vivo biomedical imaging method for mapping tissue microstructure. Applications include structural connectivity imaging of the human brain and detecting microstructural neural changes. However, acquiring high signal-to-noise ratio dMRI datasets with high angular and spatial resolution requires prohibitively long scan times, limiting usage in many important clinical settings, especially for children, the elderly, and in acute neurological disorders that may require conscious sedation or general anesthesia. We employ a Swin UNEt Transformers model, trained on augmented Human Connectome Project data and conditioned on registered T1 scans, to perform generalized denoising of dMRI. We also qualitatively demonstrate super-resolution with artificially downsampled HCP data in normal adult volunteers. Remarkably, Swin UNETR can be fine-tuned for an out-of-domain dataset with a single example scan, as we demonstrate on dMRI of children with neurodevelopmental disorders and of adults with acute evolving traumatic brain injury, each cohort scanned on different models of scanners with different imaging protocols at different sites. We exceed current state-of-the-art denoising methods in accuracy and test-retest reliability of rapid diffusion tensor imaging requiring only 90 seconds of scan time. Applied to tissue microstructural modeling of dMRI, Swin UNETR denoising achieves dramatic improvements over the state-of-the-art for test-retest reliability of intracellular volume fraction and free water fraction measurements and can remove heavy-tail noise, improving biophysical modeling fidelity. Swin UNeTR enables rapid diffusion MRI with unprecedented accuracy and reliability, especially for probing biological tissues for scientific and clinical applications. The code and model are publicly available at https://github.com/ucsfncl/dmri-swin.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Site & Order & Shell & Tissue & RAW & P2S & MPPCA & BM4D & UNET & SWIN & UNET-F1 & SWIN-F1 \\
\hline
\multirow{12}{*}{HCP} & \multirow{6}{*}{4th} & \multirow{2}{*}{B1000} & WM &           0.0279 &  0.0385 &          0.0264 &  0.0257 &  \textbf{0.0246} &           0.0251 &         &                  \\
    &     &       & GM &           0.0232 &   0.023 &          0.0208 &  0.0208 &            0.019 &  \textbf{0.0184} &         &                  \\
\cline{3-12}
    &     & \multirow{2}{*}{B2000} & WM &           0.0423 &  0.0627 &          0.0396 &  0.0382 &   \textbf{0.038} &           0.0383 &         &                  \\
    &     &       & GM &           0.0365 &  0.0396 &          0.0317 &  0.0309 &           0.0292 &  \textbf{0.0286} &         &                  \\
\cline{3-12}
    &     & \multirow{2}{*}{B3000} & WM &           0.0522 &  0.0742 &          0.0477 &  0.0459 &           0.0461 &  \textbf{0.0458} &         &                  \\
    &     &       & GM &           0.0486 &   0.047 &          0.0401 &   0.039 &           0.0371 &  \textbf{0.0364} &         &                  \\
\cline{2-12}
    & \multirow{6}{*}{6th} & \multirow{2}{*}{B1000} & WM &           0.0206 &  0.0268 &          0.0203 &  0.0209 &  \textbf{0.0199} &           0.0205 &         &                  \\
    &     &       & GM &           0.0179 &   0.019 &          0.0173 &  0.0178 &           0.0158 &  \textbf{0.0157} &         &                  \\
\cline{3-12}
    &     & \multirow{2}{*}{B2000} & WM &           0.0309 &  0.0432 &   \textbf{0.03} &  0.0306 &           0.0307 &           0.0313 &         &                  \\
    &     &       & GM &           0.0284 &  0.0307 &          0.0266 &   0.027 &  \textbf{0.0249} &           0.0252 &         &                  \\
\cline{3-12}
    &     & \multirow{2}{*}{B3000} & WM &           0.0378 &  0.0526 &  \textbf{0.036} &  0.0365 &           0.0375 &           0.0376 &         &                  \\
    &     &       & GM &           0.0377 &  0.0383 &          0.0342 &  0.0345 &  \textbf{0.0322} &           0.0327 &         &                  \\
\hline
\multirow{4}{*}{TBI} & \multirow{2}{*}{4th} & \multirow{2}{*}{B1000} & WM &           0.0395 &  0.0566 &          0.0396 &  0.0408 &           0.0356 &  \textbf{0.0354} &  0.0369 &           0.0363 \\
    &     &       & GM &           0.0361 &  0.0357 &          0.0361 &  0.0374 &           0.0311 &           0.0319 &  0.0313 &  \textbf{0.0305} \\
\cline{2-12}
    & \multirow{2}{*}{6th} & \multirow{2}{*}{B1000} & WM &           0.0269 &  0.0408 &          0.0278 &  0.0284 &           0.0274 &  \textbf{0.0262} &  0.0288 &           0.0287 \\
    &     &       & GM &            0.026 &    0.03 &          0.0269 &  0.0277 &           0.0247 &  \textbf{0.0244} &  0.0248 &           0.0247 \\
\hline
\multirow{8}{*}{SPIN} & \multirow{4}{*}{4th} & \multirow{2}{*}{B1000} & WM &           0.0253 &  0.0452 &          0.0256 &  0.0318 &           0.0242 &           0.0242 &  0.0255 &  \textbf{0.0234} \\
    &     &       & GM &            0.021 &  0.0323 &          0.0211 &  0.0228 &           0.0191 &           0.0191 &   0.019 &  \textbf{0.0184} \\
\cline{3-12}
    &     & \multirow{2}{*}{B2500} & WM &           0.0481 &  0.0909 &          0.0472 &  0.0526 &           0.0461 &           0.0449 &  0.0468 &  \textbf{0.0436} \\
    &     &       & GM &           0.0392 &   0.073 &          0.0362 &  0.0377 &           0.0336 &           0.0334 &  0.0337 &  \textbf{0.0328} \\
\cline{2-12}
    & \multirow{4}{*}{6th} & \multirow{2}{*}{B1000} & WM &  \textbf{0.0179} &  0.0303 &           0.019 &  0.0282 &           0.0189 &           0.0187 &  0.0204 &           0.0183 \\
    &     &       & GM &           0.0154 &  0.0243 &          0.0164 &  0.0208 &           0.0151 &           0.0149 &  0.0152 &  \textbf{0.0147} \\
\cline{3-12}
    &     & \multirow{2}{*}{B2500} & WM &           0.0344 &   0.056 &          0.0347 &  0.0442 &           0.0356 &           0.0343 &  0.0368 &  \textbf{0.0338} \\
    &     &       & GM &           0.0301 &  0.0474 &          0.0293 &  0.0344 &           0.0278 &  \textbf{0.0273} &  0.0283 &           0.0277 \\
\hline
\multirow{4}{*}{AHA} & \multirow{2}{*}{4th} & \multirow{2}{*}{B2000} & WM &           0.0483 &  0.0767 &          0.0482 &  0.0489 &           0.0469 &  \textbf{0.0457} &  0.0501 &           0.0474 \\
    &     &       & GM &           0.0429 &  0.0597 &          0.0424 &  0.0431 &           0.0388 &           0.0397 &  0.0386 &  \textbf{0.0382} \\
\cline{2-12}
    & \multirow{2}{*}{6th} & \multirow{2}{*}{B2000} & WM &  \textbf{0.0301} &  0.0537 &          0.0309 &  0.0313 &           0.0328 &           0.0305 &  0.0368 &           0.0346 \\
    &     &       & GM &           0.0299 &  0.0523 &          0.0307 &   0.031 &           0.0301 &  \textbf{0.0295} &  0.0307 &           0.0307 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Compression Level & RAW & P2S & MPPCA & BM4D & SWIN \\
\hline
1 & 64.3381 & 64.0960 & 64.3384 & 64.1420 & \textbf{64.0651} \\
\hline
9 & 62.5757 & 62.2917 & 62.5755 & 62.3479 & \textbf{62.2508} \\
\hline
\end{tabular}
\label{table:file_size}
\end{table}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for FA estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_fa_gm}\\
\hline
Cortical Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &  2.172 &           4.164 &  5.232 &  5.394 &           4.023 &   \textbf{3.46} \\
lh-caudalanteriorcingulate  &  2.802 &           5.007 &  6.701 &  6.667 &           4.382 &  \textbf{4.095} \\
lh-caudalmiddlefrontal      &  3.514 &           4.353 &  5.843 &  5.293 &           3.614 &  \textbf{3.521} \\
lh-cuneus                   &  2.675 &           4.051 &   5.03 &  6.597 &            4.95 &  \textbf{3.906} \\
lh-entorhinal               &  3.157 &  \textbf{4.179} &  7.537 &   8.49 &           5.477 &           5.085 \\
lh-fusiform                 &  1.889 &           3.047 &  4.621 &  5.696 &           3.455 &  \textbf{3.032} \\
lh-inferiorparietal         &  1.914 &           3.867 &  4.831 &  4.777 &            3.73 &  \textbf{3.492} \\
lh-inferiortemporal         &  1.697 &  \textbf{4.773} &  6.379 &   8.81 &           6.449 &           6.011 \\
lh-isthmuscingulate         &  2.853 &           3.817 &  5.559 &  4.998 &           3.717 &  \textbf{3.434} \\
lh-lateraloccipital         &  1.654 &           5.627 &  6.669 &  6.512 &           5.329 &  \textbf{5.046} \\
lh-lateralorbitofrontal     &   2.88 &  \textbf{4.293} &  6.806 &  8.264 &           6.126 &           5.416 \\
lh-lingual                  &  1.838 &           4.395 &   5.43 &  5.654 &           4.015 &   \textbf{3.81} \\
lh-medialorbitofrontal      &  4.268 &  \textbf{5.172} &  7.835 &  11.19 &           8.096 &           7.244 \\
lh-middletemporal           &  1.785 &           3.351 &  5.036 &  5.292 &           3.855 &  \textbf{3.137} \\
lh-parahippocampal          &  2.998 &           3.247 &  5.219 &  4.891 &  \textbf{3.174} &           3.282 \\
lh-paracentral              &  2.788 &           4.242 &  5.375 &  4.333 &           3.319 &  \textbf{3.004} \\
lh-parsopercularis          &  1.966 &           4.545 &   5.79 &  5.412 &           3.873 &  \textbf{3.503} \\
lh-parsorbitalis            &  2.785 &  \textbf{5.035} &   8.17 &  8.675 &            6.46 &           5.678 \\
lh-parstriangularis         &  2.673 &           5.211 &  6.794 &  6.327 &           5.119 &  \textbf{4.683} \\
lh-pericalcarine            &  3.738 &           4.472 &    5.2 &   5.83 &           4.284 &  \textbf{3.715} \\
lh-postcentral              &  2.074 &           4.458 &  5.112 &  3.899 &           3.582 &  \textbf{3.251} \\
lh-posteriorcingulate       &  1.928 &           4.368 &  5.797 &  5.541 &  \textbf{3.221} &           3.283 \\
lh-precentral               &  2.438 &           4.124 &  5.052 &  3.538 &           2.947 &  \textbf{2.823} \\
lh-precuneus                &   1.29 &            3.66 &  4.392 &  4.286 &           3.076 &  \textbf{2.436} \\
lh-rostralanteriorcingulate &  2.155 &            4.06 &  5.689 &  6.188 &            3.87 &  \textbf{3.652} \\
lh-rostralmiddlefrontal     &  2.878 &            5.38 &  6.803 &  6.284 &            5.29 &  \textbf{4.746} \\
lh-superiorfrontal          &  2.057 &           4.547 &  5.484 &  4.945 &            3.38 &   \textbf{3.09} \\
lh-superiorparietal         &  3.014 &           3.949 &  4.874 &  4.674 &           3.571 &  \textbf{3.418} \\
lh-superiortemporal         &  1.687 &  \textbf{3.181} &  4.776 &  4.482 &            3.31 &           3.297 \\
lh-supramarginal            &    1.6 &           3.783 &  4.945 &  3.909 &            3.41 &  \textbf{3.074} \\
lh-frontalpole              &  3.495 &           10.45 &  11.46 &  14.11 &            11.6 &   \textbf{10.4} \\
lh-temporalpole             &   3.84 &  \textbf{5.668} &  7.955 &  9.413 &           6.697 &           6.286 \\
lh-transversetemporal       &  2.492 &  \textbf{3.941} &  4.808 &  6.848 &           4.606 &             4.2 \\
lh-insula                   &  2.699 &   \textbf{3.06} &  4.275 &  3.823 &           3.256 &           3.333 \\
rh-bankssts                 &  1.679 &           3.502 &  4.737 &  5.036 &           3.836 &   \textbf{3.36} \\
rh-caudalanteriorcingulate  &  3.754 &           3.832 &  5.278 &  5.682 &           3.953 &  \textbf{3.577} \\
rh-caudalmiddlefrontal      &  2.839 &           4.993 &  6.568 &    4.9 &           3.655 &  \textbf{3.624} \\
rh-cuneus                   &  3.285 &           3.761 &  4.869 &  4.768 &  \textbf{3.511} &           3.783 \\
rh-entorhinal               &  2.655 &   \textbf{5.17} &  6.853 &  10.34 &           7.656 &           7.398 \\
rh-fusiform                 &  1.556 &  \textbf{3.004} &  4.721 &   7.11 &           4.116 &           3.803 \\
rh-inferiorparietal         &  1.577 &           4.095 &  5.737 &  3.827 &           3.447 &  \textbf{3.249} \\
rh-inferiortemporal         &   2.19 &  \textbf{4.019} &  5.732 &  9.235 &           5.782 &           5.198 \\
rh-isthmuscingulate         &  3.297 &           3.538 &  5.597 &   5.21 &           3.605 &  \textbf{3.295} \\
rh-lateraloccipital         &  1.483 &           5.326 &  6.906 &   6.12 &           5.093 &  \textbf{4.467} \\
rh-lateralorbitofrontal     &  3.025 &  \textbf{3.649} &   6.27 &   7.66 &           4.896 &           4.461 \\
rh-lingual                  &  2.591 &           3.648 &  5.079 &  5.146 &  \textbf{3.422} &            3.49 \\
rh-medialorbitofrontal      &  3.865 &   \textbf{5.22} &  6.977 &  9.224 &            7.26 &           6.678 \\
rh-middletemporal           &  2.347 &           4.295 &  5.019 &   6.99 &            4.56 &  \textbf{4.009} \\
rh-parahippocampal          &  2.034 &  \textbf{3.577} &  5.011 &  6.949 &           3.945 &           4.267 \\
rh-paracentral              &  5.078 &  \textbf{3.526} &  4.215 &  5.596 &            3.67 &           4.639 \\
rh-parsopercularis          &  2.042 &           3.875 &  5.308 &  4.527 &           2.995 &  \textbf{2.881} \\
rh-parsorbitalis            &  3.394 &  \textbf{6.082} &  7.149 &  10.66 &           7.513 &           6.845 \\
rh-parstriangularis         &  3.418 &            4.89 &   5.84 &   6.77 &           4.735 &   \textbf{4.57} \\
rh-pericalcarine            &  2.601 &            3.61 &  4.901 &   4.31 &           3.816 &  \textbf{3.304} \\
rh-postcentral              &  2.064 &             4.4 &  5.181 &  3.945 &            3.16 &   \textbf{2.99} \\
rh-posteriorcingulate       &  3.623 &           3.635 &  5.461 &  5.343 &  \textbf{3.468} &           3.577 \\
rh-precentral               &  2.099 &           3.926 &  4.932 &  3.335 &  \textbf{2.391} &           2.568 \\
rh-precuneus                &  3.332 &           3.356 &  4.715 &  4.021 &           2.689 &  \textbf{2.654} \\
rh-rostralanteriorcingulate &  2.957 &           3.886 &  5.155 &  5.762 &           3.591 &  \textbf{3.376} \\
rh-rostralmiddlefrontal     &   3.14 &           5.465 &  6.431 &  6.758 &           4.821 &  \textbf{4.266} \\
rh-superiorfrontal          &  2.647 &           4.873 &  5.732 &  5.123 &           3.198 &  \textbf{3.076} \\
rh-superiorparietal         &  1.542 &           4.339 &  5.296 &   4.48 &           3.519 &  \textbf{3.242} \\
rh-superiortemporal         &  1.798 &  \textbf{2.978} &  4.381 &  5.179 &           3.259 &           3.086 \\
rh-supramarginal            &  1.828 &           3.413 &  4.906 &   3.71 &           2.767 &   \textbf{2.47} \\
rh-frontalpole              &  3.748 &  \textbf{9.115} &  11.02 &  14.46 &           11.46 &           10.14 \\
rh-temporalpole             &  3.801 &  \textbf{6.287} &  7.234 &  12.14 &           8.362 &           7.879 \\
rh-transversetemporal       &  3.085 &  \textbf{3.805} &  4.704 &  7.426 &           4.481 &           4.681 \\
rh-insula                   &  1.654 &           2.262 &  3.813 &  3.394 &           2.082 &  \textbf{1.879} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for MD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_md_gm}\\
\hline
Cortical Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &   1.072 &           2.048 &            2.02 &  2.054 &           2.022 &  \textbf{1.957} \\
lh-caudalanteriorcingulate  &   1.677 &           2.419 &           2.409 &  2.427 &           2.361 &  \textbf{2.331} \\
lh-caudalmiddlefrontal      &   1.333 &           2.277 &           2.308 &  2.274 &           2.243 &  \textbf{2.122} \\
lh-cuneus                   &   1.498 &           2.096 &   \textbf{2.08} &  2.092 &           2.081 &           2.108 \\
lh-entorhinal               &   2.644 &  \textbf{4.279} &           4.369 &  4.381 &           4.351 &           4.296 \\
lh-fusiform                 &  0.9479 &           1.732 &           1.759 &  1.755 &           1.776 &   \textbf{1.67} \\
lh-inferiorparietal         &   1.415 &           2.292 &            2.27 &  2.294 &           2.302 &  \textbf{2.195} \\
lh-inferiortemporal         &   1.121 &           2.799 &           2.835 &  2.828 &           2.821 &  \textbf{2.639} \\
lh-isthmuscingulate         &   1.486 &           2.491 &           2.483 &  2.458 &           2.477 &  \textbf{2.454} \\
lh-lateraloccipital         &   1.475 &           2.522 &           2.598 &  2.548 &           2.565 &  \textbf{2.507} \\
lh-lateralorbitofrontal     &   1.771 &  \textbf{3.255} &           3.404 &  3.427 &           3.426 &           3.306 \\
lh-lingual                  &   1.512 &           1.895 &           1.888 &  1.876 &           1.919 &  \textbf{1.828} \\
lh-medialorbitofrontal      &   2.745 &           4.605 &           4.695 &  4.801 &           4.774 &   \textbf{4.31} \\
lh-middletemporal           &   1.312 &           2.328 &           2.357 &  2.341 &           2.326 &  \textbf{2.292} \\
lh-parahippocampal          &   1.178 &           2.675 &  \textbf{2.625} &  2.657 &            2.68 &           2.684 \\
lh-paracentral              &   1.781 &           2.297 &           2.294 &  2.285 &           2.244 &  \textbf{2.128} \\
lh-parsopercularis          &   1.403 &           1.862 &           1.882 &  1.852 &            1.84 &  \textbf{1.788} \\
lh-parsorbitalis            &   1.666 &           3.204 &           3.168 &  3.224 &            3.25 &  \textbf{2.982} \\
lh-parstriangularis         &   1.702 &           1.948 &           2.011 &  1.954 &           1.962 &  \textbf{1.941} \\
lh-pericalcarine            &    1.46 &           2.141 &           2.148 &  2.133 &           2.099 &   \textbf{2.07} \\
lh-postcentral              &   1.534 &           2.141 &           2.131 &  2.139 &           2.092 &  \textbf{2.055} \\
lh-posteriorcingulate       &   1.389 &           2.045 &           2.094 &  2.065 &            2.03 &  \textbf{1.922} \\
lh-precentral               &   1.402 &           2.023 &           2.056 &  2.023 &           2.015 &  \textbf{1.923} \\
lh-precuneus                &    1.16 &           1.828 &           1.789 &  1.815 &           1.788 &  \textbf{1.781} \\
lh-rostralanteriorcingulate &   1.736 &           2.739 &           2.725 &  2.751 &           2.734 &  \textbf{2.656} \\
lh-rostralmiddlefrontal     &   1.479 &           2.132 &           2.098 &  2.144 &           2.122 &  \textbf{2.062} \\
lh-superiorfrontal          &   1.293 &           1.713 &           1.741 &  1.717 &  \textbf{1.678} &           1.685 \\
lh-superiorparietal         &   1.531 &           2.322 &             2.3 &  2.309 &           2.297 &  \textbf{2.219} \\
lh-superiortemporal         &   1.084 &           2.021 &           2.043 &  2.008 &           2.017 &  \textbf{1.972} \\
lh-supramarginal            &   1.197 &           1.878 &            1.87 &  1.872 &            1.86 &  \textbf{1.836} \\
lh-frontalpole              &   4.041 &           7.534 &           7.535 &  7.627 &           7.503 &  \textbf{7.034} \\
lh-temporalpole             &    3.18 &  \textbf{3.808} &           3.881 &  3.869 &           3.933 &           3.849 \\
lh-transversetemporal       &   1.608 &           2.614 &           2.578 &  2.585 &           2.513 &  \textbf{2.489} \\
lh-insula                   &   1.035 &           1.917 &           1.913 &  1.921 &           1.912 &  \textbf{1.909} \\
rh-bankssts                 &   1.127 &           2.185 &           2.184 &   2.18 &           2.177 &   \textbf{2.13} \\
rh-caudalanteriorcingulate  &    1.12 &           1.419 &           1.455 &  1.412 &           1.411 &  \textbf{1.403} \\
rh-caudalmiddlefrontal      &   1.558 &           2.149 &           2.177 &  2.135 &           2.077 &  \textbf{1.943} \\
rh-cuneus                   &   1.478 &           2.446 &           2.443 &  2.428 &  \textbf{2.404} &           2.418 \\
rh-entorhinal               &   1.971 &           3.506 &            3.58 &   3.57 &           3.544 &  \textbf{3.465} \\
rh-fusiform                 &   1.474 &           2.265 &           2.261 &  2.231 &           2.281 &   \textbf{2.13} \\
rh-inferiorparietal         &   1.337 &            2.23 &           2.207 &  2.208 &           2.178 &  \textbf{2.108} \\
rh-inferiortemporal         &   1.989 &           2.687 &           2.803 &  2.757 &            2.78 &  \textbf{2.569} \\
rh-isthmuscingulate         &   1.073 &           2.137 &           2.092 &  2.135 &            2.13 &  \textbf{2.086} \\
rh-lateraloccipital         &   1.818 &           2.524 &           2.461 &  2.498 &           2.493 &  \textbf{2.365} \\
rh-lateralorbitofrontal     &   2.297 &  \textbf{3.217} &           3.227 &  3.281 &           3.332 &            3.25 \\
rh-lingual                  &   1.389 &           2.401 &           2.363 &  2.399 &           2.384 &  \textbf{2.328} \\
rh-medialorbitofrontal      &   2.521 &           4.382 &            4.53 &  4.591 &           4.662 &  \textbf{4.196} \\
rh-middletemporal           &   1.639 &            2.55 &           2.568 &  2.551 &           2.552 &  \textbf{2.493} \\
rh-parahippocampal          &  0.9239 &           2.308 &           2.325 &  2.302 &           2.294 &  \textbf{2.169} \\
rh-paracentral              &    2.01 &           2.207 &           2.178 &  2.191 &           2.212 &  \textbf{2.132} \\
rh-parsopercularis          &   1.481 &           1.801 &  \textbf{1.755} &  1.796 &           1.781 &           1.873 \\
rh-parsorbitalis            &   2.493 &           3.234 &  \textbf{3.101} &  3.217 &           3.269 &           3.108 \\
rh-parstriangularis         &    2.04 &           2.874 &  \textbf{2.835} &  2.872 &           2.841 &           2.893 \\
rh-pericalcarine            &   1.463 &           2.114 &           2.127 &  2.123 &  \textbf{2.084} &           2.127 \\
rh-postcentral              &   1.334 &           1.617 &            1.61 &  1.616 &           1.572 &  \textbf{1.477} \\
rh-posteriorcingulate       &   1.159 &           1.675 &            1.69 &  1.676 &           1.675 &  \textbf{1.578} \\
rh-precentral               &    1.38 &           1.847 &           1.853 &  1.842 &            1.79 &  \textbf{1.666} \\
rh-precuneus                &   1.156 &           1.737 &            1.71 &  1.729 &           1.715 &  \textbf{1.701} \\
rh-rostralanteriorcingulate &     1.4 &           1.961 &           1.951 &  1.961 &           1.942 &  \textbf{1.875} \\
rh-rostralmiddlefrontal     &   1.934 &           2.609 &  \textbf{2.554} &  2.605 &           2.574 &           2.594 \\
rh-superiorfrontal          &   1.334 &           1.844 &            1.88 &  1.829 &             1.8 &  \textbf{1.656} \\
rh-superiorparietal         &   1.422 &            2.38 &           2.373 &  2.378 &           2.336 &  \textbf{2.256} \\
rh-superiortemporal         &   1.363 &           1.717 &           1.741 &  1.712 &  \textbf{1.679} &           1.732 \\
rh-supramarginal            &   1.203 &           1.921 &           1.899 &  1.913 &            1.87 &  \textbf{1.836} \\
rh-frontalpole              &   3.252 &           6.283 &           6.368 &   6.38 &            6.38 &  \textbf{5.716} \\
rh-temporalpole             &   2.565 &   \textbf{2.85} &           3.062 &  3.146 &            3.18 &           3.192 \\
rh-transversetemporal       &   1.749 &           2.591 &           2.564 &  2.573 &  \textbf{2.503} &           2.525 \\
rh-insula                   &   1.135 &           1.689 &           1.686 &  1.674 &           1.692 &  \textbf{1.665} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for RD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_rd_gm}\\
\hline
Cortical Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &   1.098 &  2.347 &           2.138 &           2.268 &  2.247 &  \textbf{2.023} \\
lh-caudalanteriorcingulate  &    1.71 &  2.912 &           2.624 &           2.689 &  2.603 &   \textbf{2.51} \\
lh-caudalmiddlefrontal      &   1.422 &   2.41 &           2.322 &           2.343 &  2.323 &  \textbf{2.229} \\
lh-cuneus                   &   1.624 &   2.36 &  \textbf{2.105} &           2.356 &  2.334 &           2.335 \\
lh-entorhinal               &    2.76 &   4.89 &           4.634 &           4.642 &  4.687 &  \textbf{4.591} \\
lh-fusiform                 &  0.9626 &  1.898 &           1.831 &           1.964 &  1.931 &  \textbf{1.782} \\
lh-inferiorparietal         &   1.464 &  2.375 &  \textbf{2.314} &           2.418 &  2.393 &           2.331 \\
lh-inferiortemporal         &   1.109 &   3.07 &            2.95 &           3.069 &  3.079 &  \textbf{2.878} \\
lh-isthmuscingulate         &   1.699 &  2.828 &  \textbf{2.572} &           2.878 &  2.845 &           2.721 \\
lh-lateraloccipital         &   1.507 &  2.808 &           2.684 &  \textbf{2.679} &  2.703 &           2.688 \\
lh-lateralorbitofrontal     &   1.774 &  3.952 &  \textbf{3.587} &           3.809 &  3.832 &           3.717 \\
lh-lingual                  &   1.577 &  2.159 &           1.983 &           2.064 &  2.048 &  \textbf{1.946} \\
lh-medialorbitofrontal      &   2.774 &  5.154 &           4.945 &           4.889 &  5.041 &  \textbf{4.539} \\
lh-middletemporal           &   1.361 &   2.46 &            2.43 &           2.439 &  2.452 &  \textbf{2.425} \\
lh-parahippocampal          &   1.411 &  2.931 &  \textbf{2.744} &           2.912 &  2.888 &            2.89 \\
lh-paracentral              &   1.907 &  2.381 &           2.288 &           2.362 &    2.3 &  \textbf{2.197} \\
lh-parsopercularis          &   1.473 &  2.019 &  \textbf{1.891} &           1.955 &  1.921 &           1.906 \\
lh-parsorbitalis            &   1.693 &  3.678 &           3.341 &             3.7 &  3.678 &  \textbf{3.286} \\
lh-parstriangularis         &   1.775 &  2.371 &  \textbf{2.014} &           2.334 &  2.326 &           2.237 \\
lh-pericalcarine            &   1.612 &  2.331 &           2.186 &           2.286 &  2.184 &  \textbf{2.163} \\
lh-postcentral              &   1.592 &  2.229 &           2.138 &           2.172 &   2.15 &    \textbf{2.1} \\
lh-posteriorcingulate       &   1.469 &   2.47 &           2.241 &           2.201 &  2.163 &  \textbf{2.066} \\
lh-precentral               &   1.528 &  2.122 &           2.066 &           2.124 &  2.117 &  \textbf{2.039} \\
lh-precuneus                &   1.229 &  1.864 &  \textbf{1.799} &           1.865 &  1.827 &           1.855 \\
lh-rostralanteriorcingulate &   1.735 &  3.135 &  \textbf{2.814} &           3.037 &  2.966 &           2.835 \\
lh-rostralmiddlefrontal     &    1.46 &  2.415 &   \textbf{2.21} &           2.319 &  2.333 &           2.218 \\
lh-superiorfrontal          &   1.241 &  1.931 &  \textbf{1.773} &           1.842 &  1.812 &           1.789 \\
lh-superiorparietal         &   1.623 &   2.34 &    \textbf{2.3} &           2.409 &  2.358 &           2.347 \\
lh-superiortemporal         &   1.128 &  2.063 &           2.082 &           2.086 &  2.085 &  \textbf{2.042} \\
lh-supramarginal            &   1.254 &  1.951 &  \textbf{1.894} &           1.959 &  1.934 &           1.908 \\
lh-frontalpole              &   3.976 &  8.321 &           7.799 &           7.921 &  7.903 &  \textbf{7.384} \\
lh-temporalpole             &   3.229 &  4.178 &   \textbf{4.07} &           4.151 &  4.199 &            4.08 \\
lh-transversetemporal       &   1.699 &  2.691 &            2.63 &           2.605 &  2.577 &  \textbf{2.509} \\
lh-insula                   &    1.19 &  2.281 &  \textbf{1.969} &           2.162 &  2.143 &            2.11 \\
rh-bankssts                 &   1.176 &  2.238 &           2.225 &           2.203 &  2.225 &  \textbf{2.195} \\
rh-caudalanteriorcingulate  &   1.243 &  1.533 &  \textbf{1.433} &           1.513 &  1.531 &           1.518 \\
rh-caudalmiddlefrontal      &   1.618 &  2.343 &           2.286 &           2.187 &  2.171 &  \textbf{2.056} \\
rh-cuneus                   &   1.672 &  2.562 &  \textbf{2.447} &           2.615 &  2.574 &           2.591 \\
rh-entorhinal               &   2.016 &  4.323 &  \textbf{3.679} &           4.179 &  4.182 &           4.056 \\
rh-fusiform                 &   1.529 &  2.489 &           2.395 &           2.554 &  2.498 &  \textbf{2.358} \\
rh-inferiorparietal         &   1.396 &  2.368 &           2.267 &           2.375 &  2.335 &  \textbf{2.233} \\
rh-inferiortemporal         &   2.091 &  3.077 &           2.893 &           3.097 &  3.088 &   \textbf{2.86} \\
rh-isthmuscingulate         &   1.382 &  2.464 &  \textbf{2.225} &           2.406 &  2.395 &           2.343 \\
rh-lateraloccipital         &   1.898 &  2.731 &           2.592 &           2.689 &  2.703 &  \textbf{2.497} \\
rh-lateralorbitofrontal     &   2.328 &  3.494 &            3.44 &  \textbf{3.336} &  3.455 &           3.438 \\
rh-lingual                  &   1.502 &  2.675 &  \textbf{2.486} &           2.561 &  2.532 &            2.53 \\
rh-medialorbitofrontal      &   2.563 &  5.088 &           4.617 &             4.8 &  5.024 &  \textbf{4.521} \\
rh-middletemporal           &   1.734 &  2.838 &  \textbf{2.666} &           2.865 &  2.824 &            2.69 \\
rh-parahippocampal          &   1.021 &  2.563 &           2.514 &           2.459 &  2.464 &  \textbf{2.378} \\
rh-paracentral              &   2.357 &  2.267 &  \textbf{2.177} &           2.442 &  2.391 &           2.384 \\
rh-parsopercularis          &   1.496 &  1.953 &  \textbf{1.763} &           1.925 &  1.882 &           1.948 \\
rh-parsorbitalis            &    2.54 &  3.588 &  \textbf{3.174} &           3.536 &   3.51 &           3.391 \\
rh-parstriangularis         &   2.051 &  3.026 &           2.926 &  \textbf{2.878} &  2.912 &           2.919 \\
rh-pericalcarine            &   1.567 &  2.331 &    \textbf{2.2} &           2.268 &  2.266 &           2.278 \\
rh-postcentral              &   1.322 &  1.741 &           1.682 &           1.663 &   1.61 &  \textbf{1.492} \\
rh-posteriorcingulate       &    1.33 &  1.885 &           1.836 &           1.715 &  1.732 &  \textbf{1.681} \\
rh-precentral               &    1.43 &  1.912 &           1.898 &           1.863 &    1.8 &  \textbf{1.692} \\
rh-precuneus                &   1.337 &  1.756 &  \textbf{1.705} &           1.788 &  1.798 &           1.807 \\
rh-rostralanteriorcingulate &   1.391 &  2.282 &  \textbf{2.007} &           2.188 &  2.159 &           2.056 \\
rh-rostralmiddlefrontal     &   1.846 &  2.832 &  \textbf{2.619} &           2.715 &    2.7 &           2.651 \\
rh-superiorfrontal          &    1.31 &  1.802 &            1.87 &           1.752 &  1.735 &  \textbf{1.671} \\
rh-superiorparietal         &   1.504 &  2.538 &           2.417 &           2.488 &  2.458 &  \textbf{2.385} \\
rh-superiortemporal         &   1.392 &  1.881 &  \textbf{1.818} &           1.937 &  1.841 &           1.821 \\
rh-supramarginal            &   1.241 &  2.067 &           1.977 &           2.061 &   1.98 &  \textbf{1.925} \\
rh-frontalpole              &   3.222 &  7.201 &           6.628 &           6.965 &  7.015 &  \textbf{6.211} \\
rh-temporalpole             &   2.607 &  3.797 &  \textbf{3.201} &           4.099 &   3.99 &            3.87 \\
rh-transversetemporal       &   1.846 &  2.774 &  \textbf{2.636} &           2.746 &  2.664 &           2.675 \\
rh-insula                   &   1.198 &   1.82 &           1.758 &           1.834 &  1.826 &  \textbf{1.751} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for AD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_ad_gm}\\
\hline
Cortical Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &   1.121 &           1.997 &           1.934 &           2.172 &  1.976 &  \textbf{1.887} \\
lh-caudalanteriorcingulate  &   1.653 &  \textbf{1.933} &           2.078 &           2.113 &  2.063 &            2.12 \\
lh-caudalmiddlefrontal      &    1.31 &           2.219 &           2.304 &           2.233 &   2.15 &  \textbf{2.003} \\
lh-cuneus                   &   1.311 &           1.914 &           2.043 &           1.831 &  1.834 &    \textbf{1.8} \\
lh-entorhinal               &   2.502 &  \textbf{3.704} &            3.95 &           4.159 &   3.93 &           3.935 \\
lh-fusiform                 &  0.9601 &           1.765 &           1.694 &           1.812 &  1.766 &  \textbf{1.551} \\
lh-inferiorparietal         &    1.37 &           2.196 &           2.191 &             2.1 &  2.164 &  \textbf{1.994} \\
lh-inferiortemporal         &   1.196 &           2.824 &  \textbf{2.678} &           3.285 &  2.936 &           2.686 \\
lh-isthmuscingulate         &   1.241 &           2.249 &            2.38 &  \textbf{1.989} &  2.067 &           2.104 \\
lh-lateraloccipital         &   1.449 &           2.431 &           2.506 &           2.573 &  2.563 &  \textbf{2.366} \\
lh-lateralorbitofrontal     &   1.785 &   \textbf{2.67} &           3.137 &           3.296 &  3.023 &           2.773 \\
lh-lingual                  &   1.423 &           1.868 &           1.826 &            1.78 &   1.81 &  \textbf{1.729} \\
lh-medialorbitofrontal      &   2.699 &  \textbf{4.136} &            4.41 &           4.903 &  4.557 &           4.186 \\
lh-middletemporal           &   1.286 &           2.208 &           2.248 &           2.253 &  2.179 &  \textbf{2.113} \\
lh-parahippocampal          &   0.965 &           2.612 &           2.526 &           2.525 &  2.505 &  \textbf{2.469} \\
lh-paracentral              &   1.597 &           2.459 &           2.356 &           2.235 &  2.262 &  \textbf{2.043} \\
lh-parsopercularis          &   1.348 &           1.954 &           1.888 &           1.877 &  1.831 &  \textbf{1.736} \\
lh-parsorbitalis            &   1.724 &           3.114 &           2.949 &           3.143 &  3.131 &  \textbf{2.864} \\
lh-parstriangularis         &   1.658 &           2.025 &           2.017 &           2.037 &  2.008 &  \textbf{1.879} \\
lh-pericalcarine            &   1.305 &           2.199 &           2.149 &           2.119 &  2.077 &  \textbf{1.987} \\
lh-postcentral              &   1.491 &            2.12 &           2.138 &           2.118 &  2.042 &   \textbf{2.01} \\
lh-posteriorcingulate       &   1.272 &  \textbf{1.652} &           1.882 &           2.098 &  1.928 &           1.755 \\
lh-precentral               &   1.265 &           1.913 &           2.038 &           1.887 &  1.874 &  \textbf{1.763} \\
lh-precuneus                &   1.092 &           1.957 &           1.826 &           1.774 &  1.776 &    \textbf{1.7} \\
lh-rostralanteriorcingulate &   1.779 &           2.468 &           2.617 &           2.431 &  2.428 &  \textbf{2.404} \\
lh-rostralmiddlefrontal     &   1.715 &           2.239 &           2.138 &           2.355 &  2.229 &  \textbf{2.006} \\
lh-superiorfrontal          &    1.41 &           1.834 &           1.874 &            1.87 &  1.774 &  \textbf{1.611} \\
lh-superiorparietal         &   1.417 &           2.306 &           2.303 &           2.151 &  2.192 &  \textbf{2.012} \\
lh-superiortemporal         &   1.045 &           2.066 &           2.042 &           1.952 &  1.959 &  \textbf{1.874} \\
lh-supramarginal            &   1.183 &           1.921 &            1.85 &           1.823 &  1.834 &  \textbf{1.789} \\
lh-frontalpole              &   4.156 &           6.732 &           7.093 &           7.376 &  6.966 &  \textbf{6.481} \\
lh-temporalpole             &   3.138 &           4.148 &  \textbf{3.804} &           4.205 &  4.018 &           3.921 \\
lh-transversetemporal       &   1.496 &           2.677 &  \textbf{2.524} &           2.762 &  2.621 &            2.55 \\
lh-insula                   &  0.9875 &             1.8 &           1.927 &           1.749 &  1.749 &  \textbf{1.692} \\
rh-bankssts                 &   1.085 &           2.234 &           2.165 &           2.265 &  2.179 &  \textbf{2.061} \\
rh-caudalanteriorcingulate  &    1.21 &           1.582 &            1.52 &            1.76 &  1.589 &  \textbf{1.515} \\
rh-caudalmiddlefrontal      &   1.541 &            2.19 &           2.057 &           2.242 &  2.072 &  \textbf{1.922} \\
rh-cuneus                   &   1.227 &           2.356 &           2.464 &           2.223 &  2.196 &  \textbf{2.162} \\
rh-entorhinal               &   1.947 &  \textbf{2.926} &           3.426 &           3.349 &  3.156 &            3.04 \\
rh-fusiform                 &   1.407 &           2.201 &           2.111 &           2.284 &  2.184 &  \textbf{1.972} \\
rh-inferiorparietal         &   1.293 &           2.344 &           2.145 &           2.263 &   2.19 &  \textbf{2.058} \\
rh-inferiortemporal         &   1.838 &           2.491 &           2.669 &           2.792 &  2.652 &  \textbf{2.339} \\
rh-isthmuscingulate         &  0.9587 &           1.833 &           1.991 &           1.979 &  1.837 &   \textbf{1.76} \\
rh-lateraloccipital         &   1.694 &           2.729 &  \textbf{2.328} &           2.734 &  2.619 &            2.38 \\
rh-lateralorbitofrontal     &   2.252 &           3.034 &  \textbf{2.986} &             3.5 &  3.303 &           3.132 \\
rh-lingual                  &   1.265 &           2.227 &           2.281 &           2.355 &  2.253 &  \textbf{2.089} \\
rh-medialorbitofrontal      &   2.469 &  \textbf{3.872} &           4.474 &           4.794 &  4.419 &           3.886 \\
rh-middletemporal           &   1.519 &           2.523 &           2.489 &           2.499 &  2.472 &  \textbf{2.323} \\
rh-parahippocampal          &  0.8749 &           2.146 &           2.098 &           2.283 &  2.104 &   \textbf{1.94} \\
rh-paracentral              &   1.513 &           2.445 &           2.243 &           1.936 &  2.107 &  \textbf{1.832} \\
rh-parsopercularis          &   1.505 &           1.948 &           1.864 &            1.95 &  1.859 &  \textbf{1.816} \\
rh-parsorbitalis            &   2.468 &            3.47 &  \textbf{3.094} &           3.688 &  3.603 &           3.237 \\
rh-parstriangularis         &   2.125 &           2.968 &  \textbf{2.772} &           3.083 &  2.901 &           2.883 \\
rh-pericalcarine            &   1.386 &           2.054 &           2.073 &            2.07 &  1.972 &  \textbf{1.935} \\
rh-postcentral              &   1.375 &           1.759 &           1.558 &           1.698 &  1.615 &  \textbf{1.528} \\
rh-posteriorcingulate       &   1.045 &           1.567 &           1.629 &           1.872 &  1.683 &  \textbf{1.532} \\
rh-precentral               &   1.373 &           1.985 &           1.898 &           1.867 &   1.84 &  \textbf{1.676} \\
rh-precuneus                &   1.041 &            1.76 &           1.718 &           1.739 &  1.652 &   \textbf{1.57} \\
rh-rostralanteriorcingulate &   1.583 &           1.938 &           1.954 &           1.921 &   1.81 &  \textbf{1.659} \\
rh-rostralmiddlefrontal     &   2.109 &            2.76 &  \textbf{2.501} &           2.742 &  2.626 &           2.598 \\
rh-superiorfrontal          &   1.444 &           2.171 &           2.037 &            2.08 &   1.98 &   \textbf{1.72} \\
rh-superiorparietal         &   1.338 &           2.217 &           2.292 &           2.225 &  2.157 &  \textbf{2.059} \\
rh-superiortemporal         &   1.361 &           1.897 &   \textbf{1.72} &           1.868 &   1.76 &           1.731 \\
rh-supramarginal            &   1.216 &            1.91 &           1.856 &           1.968 &  1.861 &  \textbf{1.785} \\
rh-frontalpole              &   3.328 &           5.482 &           5.925 &           6.206 &  5.899 &  \textbf{5.334} \\
rh-temporalpole             &   2.529 &           2.799 &           2.869 &           3.077 &  2.812 &  \textbf{2.703} \\
rh-transversetemporal       &   1.616 &           2.638 &  \textbf{2.503} &           2.871 &  2.512 &           2.525 \\
rh-insula                   &   1.071 &           1.635 &           1.632 &           1.554 &  1.565 &  \textbf{1.546} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for FA estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_fa_wm}\\
\hline
White Matter Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &  0.8846 &  \textbf{1.758} &  5.121 &           2.407 &           2.195 &           2.154 \\
PCT    &   1.274 &  \textbf{2.487} &   5.15 &           3.657 &           3.459 &            3.59 \\
GCC    &  0.5437 &  \textbf{1.189} &  4.451 &           1.507 &           1.393 &           1.466 \\
BCC    &  0.6061 &  \textbf{1.857} &  6.761 &           1.903 &           1.918 &           1.964 \\
SCC    &   0.549 &  \textbf{1.441} &  7.807 &           1.638 &           1.671 &           1.769 \\
FX     &   1.508 &  \textbf{2.783} &  8.903 &           3.637 &           3.267 &           3.157 \\
CST-R  &   1.583 &  \textbf{2.872} &  8.514 &           3.982 &           3.986 &           4.075 \\
CST-L  &   1.221 &  \textbf{2.093} &  7.521 &           2.796 &           2.616 &           2.536 \\
ML-R   &   1.015 &  \textbf{2.223} &  8.401 &           2.695 &           2.487 &           2.613 \\
ML-L   &   1.089 &  \textbf{2.304} &  8.228 &            2.83 &           2.805 &           2.586 \\
ICP-R  &    1.18 &   \textbf{2.14} &  9.024 &            2.88 &           2.645 &           2.612 \\
ICP-L  &   1.206 &  \textbf{2.505} &  8.379 &           2.804 &           2.832 &           2.668 \\
SCP-R  &   1.268 &  \textbf{2.496} &  9.602 &           3.081 &           3.021 &           3.161 \\
SCP-L  &    1.28 &  \textbf{2.665} &  8.458 &           2.993 &           2.926 &           3.114 \\
CP-R   &  0.7031 &  \textbf{1.729} &  9.776 &           2.145 &           2.065 &           2.025 \\
CP-L   &  0.6827 &  \textbf{2.354} &  8.168 &           2.672 &           2.604 &           2.705 \\
ALIC-R &   1.435 &  \textbf{2.825} &  7.687 &           3.627 &           3.271 &           3.359 \\
ALIC-L &   1.125 &  \textbf{3.037} &  7.275 &           3.428 &           3.364 &           3.325 \\
PLIC-R &  0.9096 &  \textbf{1.654} &  6.827 &           1.861 &           1.861 &           1.851 \\
PLIC-L &     0.9 &  \textbf{2.276} &  7.927 &           2.605 &           2.468 &           2.581 \\
RLIC-R &   1.208 &   \textbf{2.01} &  6.992 &           2.481 &           2.332 &           2.318 \\
RLIC-L &   1.088 &  \textbf{2.651} &   8.37 &           3.128 &           3.006 &            3.36 \\
ACR-R  &   1.079 &  \textbf{1.425} &  5.824 &           2.207 &           1.925 &           1.842 \\
ACR-L  &  0.7943 &            2.11 &  5.782 &           1.887 &           1.852 &  \textbf{1.694} \\
SCR-R  &  0.9877 &  \textbf{1.884} &  5.467 &           2.328 &             2.2 &           2.187 \\
SCR-L  &   1.548 &           5.075 &  7.557 &           5.052 &           4.995 &  \textbf{4.893} \\
PCR-R  &  0.7091 &           2.143 &  5.307 &           2.168 &  \textbf{2.097} &           2.313 \\
PCR-L  &   1.062 &           3.229 &  7.392 &  \textbf{2.999} &           3.141 &           3.123 \\
PTR-R  &  0.8196 &  \textbf{1.954} &   8.01 &           2.189 &           2.173 &           2.152 \\
PTR-L  &  0.9864 &           2.816 &  7.782 &           2.882 &           2.913 &  \textbf{2.763} \\
SS-R   &   1.096 &  \textbf{1.824} &  8.008 &           2.107 &           1.939 &           2.031 \\
SS-L   &   1.256 &  \textbf{3.011} &  8.307 &           3.605 &           3.301 &           3.428 \\
EC-R   &   1.087 &  \textbf{1.725} &  6.079 &           2.411 &           2.146 &           2.204 \\
EC-L   &  0.7778 &           1.915 &  5.476 &           1.793 &  \textbf{1.656} &           1.724 \\
CGC-R  &   1.606 &    \textbf{2.1} &  5.282 &            2.87 &           2.569 &           2.509 \\
CGC-L  &   1.427 &            3.36 &  7.266 &           3.516 &           3.424 &  \textbf{3.223} \\
CGH-R  &   1.542 &  \textbf{3.523} &  8.564 &           5.393 &           4.313 &           4.564 \\
CGH-L  &   2.303 &  \textbf{3.735} &  8.204 &           5.637 &            4.42 &           4.656 \\
FXST-R &   1.418 &  \textbf{2.069} &   8.61 &           2.857 &           2.727 &           2.781 \\
FXST-L &   1.492 &  \textbf{2.769} &  6.629 &           3.342 &           3.198 &           3.359 \\
SLF-R  &  0.8572 &    \textbf{2.1} &  4.789 &           2.467 &           2.329 &           2.569 \\
SLF-L  &  0.9807 &           2.952 &  6.985 &           2.973 &           2.948 &  \textbf{2.845} \\
SFO-R  &   1.743 &  \textbf{3.602} &  9.083 &           5.006 &           4.908 &           4.427 \\
SFO-L  &   2.151 &           4.429 &  8.205 &           4.484 &           4.463 &  \textbf{4.095} \\
UNC-R  &   2.527 &  \textbf{3.879} &  9.825 &           5.056 &           4.494 &           4.649 \\
UNC-L  &   1.687 &  \textbf{3.675} &   8.63 &           4.451 &           3.726 &           3.834 \\
TPT-R  &   1.335 &           3.155 &  7.296 &             3.2 &           3.121 &  \textbf{3.115} \\
TPT-L  &   1.465 &           5.129 &  9.922 &           4.702 &           4.621 &  \textbf{4.283} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for MD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_md_wm}\\
\hline
White Matter Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &   1.115 &           2.468 &           2.793 &           2.456 &           2.493 &  \textbf{2.333} \\
PCT    &   1.305 &           2.788 &           3.054 &           2.645 &           2.682 &  \textbf{2.468} \\
GCC    &   2.778 &  \textbf{2.009} &            2.93 &           2.213 &           2.202 &           2.177 \\
BCC    &    1.72 &  \textbf{2.435} &           3.093 &           2.617 &           2.622 &           2.457 \\
SCC    &   1.683 &  \textbf{2.268} &           3.598 &           2.533 &           2.527 &           2.573 \\
FX     &   3.043 &           3.625 &            3.94 &           3.715 &           3.565 &  \textbf{3.491} \\
CST-R  &   1.183 &           2.555 &           3.085 &           2.529 &           2.527 &  \textbf{2.473} \\
CST-L  &   1.324 &           2.435 &            3.06 &            2.45 &           2.475 &  \textbf{2.317} \\
ML-R   &   1.192 &           2.478 &            2.75 &  \textbf{2.378} &           2.397 &             2.4 \\
ML-L   &     1.2 &            2.95 &           3.223 &           2.995 &            2.92 &  \textbf{2.773} \\
ICP-R  &   1.136 &           2.932 &           3.292 &           2.869 &           2.886 &  \textbf{2.717} \\
ICP-L  &   1.129 &           2.989 &           3.172 &           2.989 &           3.021 &  \textbf{2.825} \\
SCP-R  &   1.239 &            2.35 &           3.406 &           2.341 &   \textbf{2.28} &           2.322 \\
SCP-L  &   1.314 &           3.216 &           4.072 &           3.196 &  \textbf{3.157} &           3.165 \\
CP-R   &   1.563 &  \textbf{2.487} &           3.991 &           2.693 &           2.703 &           2.707 \\
CP-L   &   2.101 &  \textbf{3.488} &           4.297 &           3.542 &           3.609 &           3.758 \\
ALIC-R &   1.833 &  \textbf{2.394} &           3.271 &           2.576 &           2.464 &           2.411 \\
ALIC-L &   3.329 &  \textbf{4.885} &           5.901 &           5.357 &           5.158 &           5.135 \\
PLIC-R &  0.9723 &           1.688 &           2.429 &           1.745 &           1.745 &  \textbf{1.672} \\
PLIC-L &   2.127 &  \textbf{3.626} &           4.358 &           3.706 &           3.728 &           3.753 \\
RLIC-R &    1.55 &           2.747 &           3.091 &            2.72 &            2.76 &   \textbf{2.69} \\
RLIC-L &   2.075 &           2.738 &           2.711 &           2.824 &           2.803 &  \textbf{2.616} \\
ACR-R  &   1.584 &           1.891 &           2.167 &           1.889 &           1.861 &  \textbf{1.795} \\
ACR-L  &    2.51 &  \textbf{2.562} &           2.812 &           2.632 &           2.583 &            2.57 \\
SCR-R  &   1.396 &           2.543 &           2.902 &  \textbf{2.464} &           2.545 &           2.514 \\
SCR-L  &   2.799 &           4.603 &           4.659 &           4.642 &           4.646 &  \textbf{4.464} \\
PCR-R  &  0.9936 &           2.098 &           2.158 &           2.065 &           2.054 &  \textbf{2.035} \\
PCR-L  &   2.202 &           3.795 &           4.016 &           3.864 &           3.752 &  \textbf{3.486} \\
PTR-R  &   1.454 &           2.691 &           3.608 &           2.676 &           2.678 &  \textbf{2.629} \\
PTR-L  &   2.067 &           3.087 &           3.658 &           3.151 &            3.13 &  \textbf{2.928} \\
SS-R   &   2.316 &           3.026 &           3.678 &           3.063 &            3.03 &  \textbf{2.867} \\
SS-L   &   2.248 &  \textbf{2.598} &           2.715 &           2.662 &           2.663 &           2.759 \\
EC-R   &   1.298 &           2.444 &           2.821 &           2.462 &           2.434 &  \textbf{2.288} \\
EC-L   &   1.598 &           1.961 &           2.075 &           1.988 &           1.949 &  \textbf{1.906} \\
CGC-R  &   1.382 &           1.879 &           2.291 &            1.85 &           1.836 &  \textbf{1.703} \\
CGC-L  &   3.309 &           4.649 &           5.186 &           4.923 &           4.796 &  \textbf{4.582} \\
CGH-R  &   1.198 &           2.548 &           3.019 &           2.545 &           2.414 &  \textbf{2.359} \\
CGH-L  &   1.625 &           2.832 &           2.867 &           2.778 &           2.831 &  \textbf{2.772} \\
FXST-R &   1.427 &           2.418 &           3.031 &           2.475 &  \textbf{2.313} &           2.376 \\
FXST-L &   1.934 &  \textbf{2.497} &            2.94 &           2.651 &           2.508 &           2.656 \\
SLF-R  &   1.305 &           2.274 &           2.493 &           2.282 &           2.287 &   \textbf{2.27} \\
SLF-L  &   2.445 &           4.384 &           4.611 &           4.495 &           4.441 &  \textbf{4.152} \\
SFO-R  &   2.321 &           3.569 &            4.03 &  \textbf{3.282} &           3.345 &            3.34 \\
SFO-L  &   4.599 &           6.482 &           6.575 &           6.087 &           6.358 &  \textbf{5.989} \\
UNC-R  &   1.902 &           3.472 &           3.306 &            3.35 &           3.432 &  \textbf{3.134} \\
UNC-L  &   1.434 &           2.748 &           3.065 &           2.785 &           2.643 &  \textbf{2.328} \\
TPT-R  &   1.822 &           3.362 &  \textbf{3.212} &           3.335 &           3.281 &           3.523 \\
TPT-L  &   2.647 &           5.352 &           5.179 &            5.17 &           4.859 &  \textbf{4.607} \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for RD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_rd_wm}\\
\hline
White Matter Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &  1.777 &   3.89 &   \textbf{3.39} &  3.866 &  3.878 &           3.608 \\
PCT    &  1.843 &  4.329 &  \textbf{3.462} &  4.174 &   4.22 &           3.843 \\
GCC    &  2.688 &  4.209 &  \textbf{3.269} &  4.431 &  4.415 &           4.289 \\
BCC    &  3.027 &  6.325 &  \textbf{4.038} &  6.256 &   6.47 &           5.827 \\
SCC    &  3.396 &  6.538 &  \textbf{4.377} &   7.04 &  7.265 &            7.21 \\
FX     &  5.346 &  6.488 &   \textbf{4.07} &  6.619 &  6.684 &           6.392 \\
CST-R  &  2.075 &  4.493 &  \textbf{3.807} &  4.565 &  4.457 &           4.307 \\
CST-L  &  2.263 &  3.823 &           3.751 &  3.783 &  3.729 &  \textbf{3.386} \\
ML-R   &  1.871 &  4.188 &  \textbf{3.476} &  4.223 &  4.108 &           4.002 \\
ML-L   &  2.231 &  4.896 &  \textbf{3.956} &  4.768 &  4.756 &           4.303 \\
ICP-R  &  1.745 &  4.517 &  \textbf{3.773} &  4.687 &  4.626 &           4.271 \\
ICP-L  &  1.684 &    4.9 &  \textbf{3.738} &  4.789 &   4.76 &           4.306 \\
SCP-R  &  2.758 &  4.367 &           4.609 &  4.411 &  4.233 &  \textbf{4.167} \\
SCP-L  &  3.269 &  5.961 &  \textbf{4.919} &   5.88 &  5.788 &           5.788 \\
CP-R   &   2.61 &  6.292 &  \textbf{5.319} &   6.69 &  6.774 &           6.444 \\
CP-L   &  3.464 &  7.232 &  \textbf{5.223} &  7.151 &   7.39 &           7.548 \\
ALIC-R &  2.994 &  5.366 &  \textbf{4.228} &  5.251 &  5.155 &             5.0 \\
ALIC-L &  4.463 &  8.576 &  \textbf{6.735} &  8.487 &  8.472 &           8.228 \\
PLIC-R &  2.305 &  3.811 &  \textbf{2.997} &  3.653 &  3.723 &           3.596 \\
PLIC-L &  3.474 &  7.072 &  \textbf{4.838} &  6.901 &  6.935 &           6.717 \\
RLIC-R &  2.426 &  4.542 &  \textbf{3.333} &  4.326 &  4.404 &           4.185 \\
RLIC-L &  2.987 &  4.997 &  \textbf{3.246} &  4.721 &   4.86 &           4.915 \\
ACR-R  &  1.691 &  2.569 &           2.459 &  2.448 &  2.486 &  \textbf{2.224} \\
ACR-L  &  2.281 &  3.736 &           3.135 &  3.218 &  3.299 &  \textbf{3.122} \\
SCR-R  &   1.88 &  3.446 &  \textbf{2.955} &  3.407 &  3.435 &           3.325 \\
SCR-L  &  3.617 &  7.646 &  \textbf{5.211} &   7.09 &  7.162 &           6.627 \\
PCR-R  &  1.245 &  2.995 &   \textbf{2.19} &  2.834 &  2.773 &            2.77 \\
PCR-L  &  2.585 &  5.717 &  \textbf{4.662} &  5.296 &  5.275 &           4.829 \\
PTR-R  &  2.027 &  4.867 &  \textbf{4.293} &  4.853 &  4.811 &           4.491 \\
PTR-L  &   3.28 &  6.902 &   \textbf{4.41} &  6.631 &  6.653 &           5.997 \\
SS-R   &  3.136 &  4.241 &           4.235 &  4.211 &  4.153 &  \textbf{3.819} \\
SS-L   &  3.456 &   5.32 &   \textbf{3.19} &  5.222 &  5.104 &           5.115 \\
EC-R   &  1.623 &  3.248 &           3.321 &  3.067 &  3.084 &  \textbf{2.767} \\
EC-L   &  1.887 &  3.033 &  \textbf{2.406} &  2.703 &  2.728 &           2.672 \\
CGC-R  &  2.754 &  3.682 &  \textbf{2.631} &   3.57 &  3.407 &           2.868 \\
CGC-L  &  5.231 &  8.127 &  \textbf{5.898} &  7.777 &  7.876 &           6.926 \\
CGH-R  &  2.048 &  5.438 &   \textbf{3.64} &   5.73 &  5.296 &           4.947 \\
CGH-L  &  3.226 &  6.181 &   \textbf{3.55} &  6.105 &   6.12 &           5.991 \\
FXST-R &  2.657 &  4.157 &  \textbf{3.741} &  4.341 &  4.063 &            4.15 \\
FXST-L &  3.382 &  5.425 &  \textbf{3.347} &  5.139 &  5.044 &           5.269 \\
SLF-R  &  1.964 &  3.701 &  \textbf{2.711} &  3.774 &  3.741 &           3.648 \\
SLF-L  &  3.091 &   6.39 &  \textbf{5.116} &   5.97 &  5.988 &           5.318 \\
SFO-R  &  3.287 &  5.503 &  \textbf{4.388} &  5.154 &  5.249 &           4.969 \\
SFO-L  &  5.448 &  8.469 &           7.166 &   7.28 &  7.704 &  \textbf{7.048} \\
UNC-R  &  3.389 &  5.169 &   \textbf{3.83} &  5.121 &  5.101 &           4.596 \\
UNC-L  &  2.135 &  4.589 &  \textbf{3.704} &  4.316 &  4.249 &           3.716 \\
TPT-R  &  2.797 &  5.378 &  \textbf{3.545} &  5.115 &  4.902 &           4.959 \\
TPT-L  &  4.517 &  10.36 &  \textbf{6.169} &  9.479 &  9.101 &           8.125 \\
\hline
\end{longtable}
\begin{longtable}{| p{.34\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} | p{.11\textwidth} |}
\caption{Coefficient of variation (\%) for AD estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_ad_wm}\\
\hline
White Matter Regions & GT & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &  0.9666 &            1.73 &           2.251 &            1.65 &  1.684 &   \textbf{1.58} \\
PCT    &   1.277 &           2.307 &           2.614 &           2.047 &  2.024 &  \textbf{1.865} \\
GCC    &   2.995 &   \textbf{1.74} &           2.762 &           2.047 &    1.9 &           1.909 \\
BCC    &    1.52 &  \textbf{1.627} &           2.767 &            1.74 &  1.663 &           1.678 \\
SCC    &   1.347 &           1.386 &           3.033 &  \textbf{1.381} &  1.385 &           1.381 \\
FX     &   2.441 &           3.258 &           3.824 &           3.366 &  3.061 &  \textbf{2.969} \\
CST-R  &   1.572 &            2.09 &           2.583 &           2.121 &  2.048 &   \textbf{1.91} \\
CST-L  &   1.254 &           2.277 &           2.572 &           2.225 &  2.161 &  \textbf{2.001} \\
ML-R   &   1.316 &           2.433 &           2.625 &           2.227 &  2.195 &  \textbf{2.132} \\
ML-L   &   1.099 &           2.586 &           2.833 &           2.755 &  2.544 &  \textbf{2.305} \\
ICP-R  &   1.305 &           2.467 &           2.728 &           2.246 &  2.216 &  \textbf{2.042} \\
ICP-L  &   1.313 &           2.685 &           2.845 &           2.484 &  2.561 &  \textbf{2.271} \\
SCP-R  &   1.445 &  \textbf{2.053} &           2.959 &           2.165 &  2.105 &           2.157 \\
SCP-L  &   1.264 &           2.605 &           3.584 &           2.664 &  2.591 &  \textbf{2.565} \\
CP-R   &    1.52 &           2.264 &           2.751 &           2.302 &  2.259 &  \textbf{2.252} \\
CP-L   &   1.718 &           2.847 &           3.487 &           2.819 &    2.8 &  \textbf{2.673} \\
ALIC-R &   1.588 &   \textbf{1.85} &           2.695 &           2.208 &  2.008 &            2.04 \\
ALIC-L &    2.83 &    \textbf{3.5} &           4.992 &           3.992 &  3.678 &           3.613 \\
PLIC-R &  0.7791 &           1.408 &            2.29 &           1.404 &  1.407 &  \textbf{1.372} \\
PLIC-L &   1.676 &           2.519 &           3.912 &  \textbf{2.414} &  2.468 &           2.422 \\
RLIC-R &   1.642 &           2.108 &            2.91 &           2.158 &   2.12 &  \textbf{2.057} \\
RLIC-L &   1.788 &            1.74 &           2.772 &           1.906 &    1.8 &  \textbf{1.659} \\
ACR-R  &   1.779 &           1.731 &           2.118 &           1.822 &  1.754 &  \textbf{1.693} \\
ACR-L  &   2.723 &  \textbf{1.986} &           2.662 &            2.36 &  2.212 &           2.219 \\
SCR-R  &   1.169 &           2.219 &           2.855 &  \textbf{2.009} &  2.069 &           2.063 \\
SCR-L  &   2.231 &  \textbf{2.431} &           3.858 &            2.77 &  2.688 &           2.656 \\
PCR-R  &  0.9502 &           1.741 &           2.194 &            1.73 &  1.692 &  \textbf{1.666} \\
PCR-L  &   1.968 &           2.654 &           3.238 &           2.844 &  2.707 &  \textbf{2.558} \\
PTR-R  &   1.431 &           1.948 &           2.856 &  \textbf{1.917} &  1.933 &           1.919 \\
PTR-L  &   1.754 &            1.85 &           3.071 &           1.867 &   1.86 &  \textbf{1.719} \\
SS-R   &   2.224 &  \textbf{2.712} &           3.024 &           2.876 &  2.798 &           2.741 \\
SS-L   &   1.799 &           1.881 &            2.47 &           2.095 &   1.94 &  \textbf{1.843} \\
EC-R   &   1.399 &  \textbf{2.094} &           2.303 &           2.283 &  2.175 &           2.103 \\
EC-L   &    1.49 &  \textbf{1.586} &            1.99 &           1.794 &  1.695 &           1.627 \\
CGC-R  &   1.594 &           1.918 &           2.293 &           2.058 &  2.103 &  \textbf{1.915} \\
CGC-L  &   2.785 &  \textbf{3.325} &           4.139 &           3.772 &  3.643 &           3.587 \\
CGH-R  &   1.642 &           3.174 &  \textbf{2.669} &           3.538 &  2.915 &           3.008 \\
CGH-L  &   1.858 &           2.564 &            2.75 &           2.927 &  2.585 &  \textbf{2.349} \\
FXST-R &   1.744 &  \textbf{2.245} &           2.352 &           2.512 &  2.411 &           2.298 \\
FXST-L &   1.668 &  \textbf{1.999} &           2.526 &           2.314 &  2.115 &           2.063 \\
SLF-R  &   1.165 &  \textbf{1.668} &           2.243 &           1.671 &  1.693 &           1.677 \\
SLF-L  &   2.151 &  \textbf{3.199} &           3.882 &           3.594 &  3.502 &           3.368 \\
SFO-R  &    1.93 &           2.858 &           3.737 &           2.773 &  2.717 &  \textbf{2.581} \\
SFO-L  &   4.139 &  \textbf{5.298} &           5.767 &            5.61 &   5.57 &           5.314 \\
UNC-R  &   1.792 &           2.965 &           3.445 &           2.916 &  2.922 &  \textbf{2.817} \\
UNC-L  &   1.646 &           3.124 &           2.891 &           3.263 &  3.014 &  \textbf{2.848} \\
TPT-R  &   1.721 &           2.927 &           3.331 &  \textbf{2.888} &  2.979 &            2.94 \\
TPT-L  &   2.405 &           5.428 &           4.492 &           4.707 &  4.251 &  \textbf{3.832} \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for NDI estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_ndi_gm}\\
\hline
Cortical Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &  4.446 &  4.584 &  4.447 &  4.535 &  \textbf{1.515} \\
lh-caudalanteriorcingulate  &  5.382 &  5.504 &  5.378 &   5.56 &   \textbf{2.84} \\
lh-caudalmiddlefrontal      &  4.747 &  4.848 &  4.746 &   4.79 &  \textbf{2.041} \\
lh-cuneus                   &  4.533 &  4.605 &  4.532 &  4.561 &  \textbf{2.044} \\
lh-entorhinal               &  5.223 &  5.491 &  5.224 &  5.372 &  \textbf{3.385} \\
lh-fusiform                 &  4.042 &  4.234 &  4.044 &  4.012 &  \textbf{1.475} \\
lh-inferiorparietal         &  5.157 &  5.151 &  5.156 &  5.244 &  \textbf{2.358} \\
lh-inferiortemporal         &  4.396 &  4.599 &    4.4 &  4.503 &    \textbf{2.0} \\
lh-isthmuscingulate         &  4.489 &  4.641 &  4.486 &  4.577 &  \textbf{2.263} \\
lh-lateraloccipital         &  4.753 &  4.774 &  4.745 &  4.748 &  \textbf{2.273} \\
lh-lateralorbitofrontal     &  4.031 &  4.211 &  4.031 &  4.141 &  \textbf{2.293} \\
lh-lingual                  &  4.372 &  4.501 &  4.372 &  4.434 &  \textbf{2.126} \\
lh-medialorbitofrontal      &  4.627 &  4.883 &  4.629 &  4.798 &  \textbf{3.064} \\
lh-middletemporal           &   5.06 &  5.265 &   5.06 &  5.174 &  \textbf{2.189} \\
lh-parahippocampal          &  4.564 &  4.754 &  4.564 &  4.689 &  \textbf{2.094} \\
lh-paracentral              &  5.069 &  5.229 &  5.069 &  5.115 &  \textbf{2.376} \\
lh-parsopercularis          &  5.303 &  5.443 &  5.302 &  5.267 &  \textbf{2.585} \\
lh-parsorbitalis            &  5.418 &  5.507 &  5.424 &  5.481 &  \textbf{3.185} \\
lh-parstriangularis         &  5.575 &  5.709 &  5.577 &  5.521 &   \textbf{2.88} \\
lh-pericalcarine            &  4.302 &  4.538 &  4.301 &  4.417 &  \textbf{1.686} \\
lh-postcentral              &  4.673 &   4.82 &  4.672 &  4.611 &  \textbf{1.989} \\
lh-posteriorcingulate       &  4.448 &  4.694 &  4.446 &   4.42 &  \textbf{1.525} \\
lh-precentral               &  4.227 &  4.379 &  4.227 &  4.183 &  \textbf{1.626} \\
lh-precuneus                &  4.317 &  4.422 &  4.317 &   4.41 &  \textbf{1.483} \\
lh-rostralanteriorcingulate &  5.784 &  5.874 &  5.781 &  6.086 &  \textbf{3.603} \\
lh-rostralmiddlefrontal     &  5.911 &  6.001 &  5.911 &  5.762 &  \textbf{3.483} \\
lh-superiorfrontal          &  5.729 &  5.814 &  5.729 &  5.604 &  \textbf{3.173} \\
lh-superiorparietal         &   4.95 &  4.934 &  4.949 &  4.973 &  \textbf{2.124} \\
lh-superiortemporal         &   4.41 &  4.543 &   4.41 &  4.538 &  \textbf{1.777} \\
lh-supramarginal            &  4.698 &  4.799 &  4.697 &  4.691 &  \textbf{1.855} \\
lh-frontalpole              &  7.348 &  7.478 &  7.349 &  7.381 &  \textbf{6.353} \\
lh-temporalpole             &    7.0 &   7.17 &  7.005 &  7.116 &  \textbf{5.154} \\
lh-transversetemporal       &  4.717 &  4.967 &  4.717 &  4.797 &  \textbf{2.222} \\
lh-insula                   &  4.294 &   4.47 &  4.293 &  4.352 &  \textbf{1.646} \\
rh-bankssts                 &  4.546 &  4.598 &  4.548 &  4.645 &  \textbf{1.639} \\
rh-caudalanteriorcingulate  &  4.877 &  5.033 &  4.871 &   4.99 &  \textbf{2.289} \\
rh-caudalmiddlefrontal      &   5.39 &   5.54 &   5.39 &    5.4 &  \textbf{2.768} \\
rh-cuneus                   &  4.158 &  4.217 &   4.16 &  4.152 &  \textbf{1.513} \\
rh-entorhinal               &  4.614 &  4.858 &  4.613 &  4.872 &  \textbf{2.556} \\
rh-fusiform                 &  4.245 &  4.508 &  4.253 &  4.321 &  \textbf{1.766} \\
rh-inferiorparietal         &  5.872 &  5.862 &  5.873 &  6.017 &  \textbf{2.965} \\
rh-inferiortemporal         &  4.673 &  4.863 &  4.665 &   4.78 &  \textbf{2.499} \\
rh-isthmuscingulate         &  3.865 &  4.023 &  3.863 &  3.973 &  \textbf{1.573} \\
rh-lateraloccipital         &  4.875 &  4.951 &  4.873 &  4.911 &  \textbf{2.441} \\
rh-lateralorbitofrontal     &  4.014 &  4.165 &  4.014 &  4.096 &  \textbf{2.271} \\
rh-lingual                  &  4.066 &  4.234 &  4.066 &  4.144 &  \textbf{1.859} \\
rh-medialorbitofrontal      &  4.602 &  4.731 &  4.604 &  4.738 &  \textbf{3.058} \\
rh-middletemporal           &   5.63 &  5.738 &   5.63 &   5.72 &  \textbf{2.681} \\
rh-parahippocampal          &  3.981 &  4.178 &  3.979 &  4.186 &  \textbf{1.665} \\
rh-paracentral              &  4.842 &  4.912 &  4.843 &  4.911 &  \textbf{2.075} \\
rh-parsopercularis          &  5.778 &  5.789 &  5.776 &  5.885 &  \textbf{2.967} \\
rh-parsorbitalis            &  5.631 &   5.63 &  5.634 &  5.727 &  \textbf{3.536} \\
rh-parstriangularis         &  6.237 &  6.305 &  6.236 &  6.238 &  \textbf{3.567} \\
rh-pericalcarine            &  4.166 &  4.164 &  4.165 &  4.144 &  \textbf{1.584} \\
rh-postcentral              &  4.792 &  4.925 &  4.791 &  4.801 &  \textbf{2.159} \\
rh-posteriorcingulate       &  4.322 &  4.481 &  4.323 &    4.4 &  \textbf{1.363} \\
rh-precentral               &  4.968 &  5.027 &  4.968 &   4.95 &  \textbf{2.346} \\
rh-precuneus                &  4.275 &  4.386 &  4.274 &  4.309 &  \textbf{1.487} \\
rh-rostralanteriorcingulate &  5.218 &  5.352 &  5.221 &   5.36 &  \textbf{2.992} \\
rh-rostralmiddlefrontal     &  6.232 &   6.35 &  6.232 &  6.247 &  \textbf{3.743} \\
rh-superiorfrontal          &  5.542 &  5.643 &  5.542 &  5.451 &  \textbf{3.038} \\
rh-superiorparietal         &  4.914 &  4.912 &  4.915 &  4.974 &  \textbf{2.078} \\
rh-superiortemporal         &  5.326 &  5.391 &  5.325 &  5.432 &  \textbf{2.539} \\
rh-supramarginal            &  5.349 &  5.354 &  5.349 &   5.48 &  \textbf{2.508} \\
rh-frontalpole              &  6.226 &  6.288 &  6.229 &  6.331 &  \textbf{5.004} \\
rh-temporalpole             &  6.107 &  6.279 &  6.112 &  6.309 &   \textbf{4.05} \\
rh-transversetemporal       &  4.248 &  4.383 &   4.25 &  4.392 &  \textbf{2.006} \\
rh-insula                   &  4.567 &  4.686 &  4.562 &  4.655 &  \textbf{1.863} \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for ODI estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_odi_gm}\\
\hline
Cortical Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &            1.456 &           1.435 &           1.459 &  1.561 &   \textbf{1.218} \\
lh-caudalanteriorcingulate  &            1.894 &           1.931 &           1.897 &  2.087 &   \textbf{1.875} \\
lh-caudalmiddlefrontal      &            2.444 &  \textbf{2.436} &           2.446 &  2.651 &             2.44 \\
lh-cuneus                   &            1.393 &           1.381 &           1.393 &  1.579 &   \textbf{1.286} \\
lh-entorhinal               &             1.61 &           1.622 &           1.624 &  1.801 &   \textbf{1.585} \\
lh-fusiform                 &            1.156 &           1.175 &           1.152 &  1.226 &  \textbf{0.9686} \\
lh-inferiorparietal         &            1.503 &           1.486 &           1.503 &  1.599 &   \textbf{1.201} \\
lh-inferiortemporal         &            1.514 &           1.518 &           1.514 &  1.627 &   \textbf{1.292} \\
lh-isthmuscingulate         &            1.433 &  \textbf{1.382} &           1.432 &  1.675 &            1.555 \\
lh-lateraloccipital         &            1.327 &           1.375 &           1.331 &  1.556 &   \textbf{1.288} \\
lh-lateralorbitofrontal     &            1.391 &  \textbf{1.343} &           1.381 &   1.57 &            1.492 \\
lh-lingual                  &           0.9848 &          0.9468 &          0.9772 &  1.184 &  \textbf{0.9448} \\
lh-medialorbitofrontal      &            1.629 &           1.638 &  \textbf{1.594} &  1.892 &             1.73 \\
lh-middletemporal           &              1.6 &           1.613 &             1.6 &  1.743 &   \textbf{1.391} \\
lh-parahippocampal          &            1.638 &           1.583 &           1.645 &  1.712 &   \textbf{1.398} \\
lh-paracentral              &            1.383 &   \textbf{1.37} &           1.384 &  1.564 &            1.546 \\
lh-parsopercularis          &   \textbf{2.046} &           2.064 &           2.048 &  2.306 &            2.174 \\
lh-parsorbitalis            &            2.042 &  \textbf{2.007} &           2.051 &  2.165 &            2.178 \\
lh-parstriangularis         &             2.61 &  \textbf{2.574} &           2.617 &  2.858 &            2.743 \\
lh-pericalcarine            &            1.554 &  \textbf{1.516} &           1.551 &  1.668 &            1.562 \\
lh-postcentral              &            1.338 &            1.34 &  \textbf{1.335} &  1.495 &            1.421 \\
lh-posteriorcingulate       &            1.095 &           1.104 &           1.091 &  1.217 &   \textbf{1.068} \\
lh-precentral               &   \textbf{1.671} &           1.687 &           1.676 &  1.874 &            1.782 \\
lh-precuneus                &            1.052 &            1.08 &           1.053 &  1.242 &   \textbf{1.013} \\
lh-rostralanteriorcingulate &   \textbf{2.035} &           2.053 &           2.044 &  2.447 &            2.388 \\
lh-rostralmiddlefrontal     &            3.188 &  \textbf{3.158} &           3.194 &   3.48 &            3.481 \\
lh-superiorfrontal          &            2.373 &  \textbf{2.365} &           2.373 &  2.615 &            2.568 \\
lh-superiorparietal         &            1.847 &           1.814 &           1.848 &  1.956 &   \textbf{1.636} \\
lh-superiortemporal         &            1.419 &           1.431 &            1.42 &  1.465 &    \textbf{1.23} \\
lh-supramarginal            &            1.417 &           1.437 &           1.419 &  1.542 &   \textbf{1.309} \\
lh-frontalpole              &            3.573 &  \textbf{3.492} &           3.587 &  3.986 &            3.907 \\
lh-temporalpole             &            2.376 &           2.404 &           2.415 &  2.693 &   \textbf{2.357} \\
lh-transversetemporal       &            1.075 &           1.135 &  \textbf{1.071} &  1.269 &             1.08 \\
lh-insula                   &            1.848 &           1.877 &           1.861 &  1.923 &   \textbf{1.798} \\
rh-bankssts                 &            1.439 &           1.428 &           1.438 &  1.575 &   \textbf{1.324} \\
rh-caudalanteriorcingulate  &             2.74 &  \textbf{2.704} &           2.755 &  3.085 &            2.784 \\
rh-caudalmiddlefrontal      &            2.134 &           2.115 &           2.133 &  2.326 &   \textbf{2.107} \\
rh-cuneus                   &            1.533 &  \textbf{1.489} &           1.536 &  1.575 &            1.575 \\
rh-entorhinal               &            1.513 &            1.46 &           1.527 &  1.705 &   \textbf{1.364} \\
rh-fusiform                 &  \textbf{0.9599} &          0.9971 &          0.9683 &   1.08 &           0.9813 \\
rh-inferiorparietal         &            1.266 &           1.296 &           1.266 &  1.313 &   \textbf{1.118} \\
rh-inferiortemporal         &   \textbf{1.185} &           1.227 &           1.203 &  1.391 &            1.256 \\
rh-isthmuscingulate         &            1.842 &           1.799 &           1.851 &  1.948 &   \textbf{1.767} \\
rh-lateraloccipital         &   \textbf{1.084} &           1.106 &           1.085 &  1.242 &            1.137 \\
rh-lateralorbitofrontal     &            1.293 &           1.282 &  \textbf{1.275} &  1.557 &            1.442 \\
rh-lingual                  &            1.326 &  \textbf{1.324} &           1.332 &  1.486 &            1.348 \\
rh-medialorbitofrontal      &            1.497 &  \textbf{1.455} &           1.582 &  1.966 &            1.836 \\
rh-middletemporal           &            1.948 &            1.95 &           1.942 &  2.132 &   \textbf{1.806} \\
rh-parahippocampal          &            1.194 &  \textbf{1.113} &           1.196 &  1.214 &            1.155 \\
rh-paracentral              &   \textbf{2.096} &           2.112 &           2.097 &  2.299 &            2.204 \\
rh-parsopercularis          &             2.25 &  \textbf{2.238} &           2.256 &  2.549 &            2.264 \\
rh-parsorbitalis            &            2.625 &           2.624 &  \textbf{2.622} &   3.03 &            2.718 \\
rh-parstriangularis         &            3.084 &           3.078 &  \textbf{3.076} &  3.486 &             3.13 \\
rh-pericalcarine            &            1.342 &  \textbf{1.291} &           1.346 &  1.608 &            1.477 \\
rh-postcentral              &   \textbf{1.463} &           1.489 &           1.464 &  1.659 &            1.527 \\
rh-posteriorcingulate       &            2.026 &  \textbf{1.996} &           2.027 &  2.258 &            2.037 \\
rh-precentral               &            1.692 &  \textbf{1.689} &            1.69 &  1.831 &            1.714 \\
rh-precuneus                &            1.609 &           1.588 &           1.611 &  1.619 &    \textbf{1.49} \\
rh-rostralanteriorcingulate &   \textbf{2.596} &           2.605 &           2.615 &  2.984 &            2.936 \\
rh-rostralmiddlefrontal     &            3.121 &  \textbf{3.084} &           3.124 &  3.512 &             3.17 \\
rh-superiorfrontal          &            2.776 &  \textbf{2.771} &           2.778 &  3.066 &            2.927 \\
rh-superiorparietal         &   \textbf{1.175} &           1.242 &           1.175 &  1.334 &            1.208 \\
rh-superiortemporal         &            1.671 &           1.677 &           1.665 &  1.896 &   \textbf{1.588} \\
rh-supramarginal            &            1.399 &           1.446 &             1.4 &  1.488 &   \textbf{1.253} \\
rh-frontalpole              &            2.726 &  \textbf{2.707} &           2.712 &   3.12 &            3.005 \\
rh-temporalpole             &   \textbf{2.084} &           2.117 &           2.154 &  2.544 &            2.156 \\
rh-transversetemporal       &            1.567 &  \textbf{1.552} &           1.567 &  1.891 &            1.661 \\
rh-insula                   &            1.566 &           1.543 &           1.566 &   1.77 &   \textbf{1.481} \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for FISO estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for gray matter cortical regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_fiso_gm}\\
\hline
Cortical Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
lh-bankssts                 &  20.25 &  20.62 &  20.26 &  22.03 &  \textbf{16.25} \\
lh-caudalanteriorcingulate  &   16.0 &  15.88 &  15.99 &  16.66 &  \textbf{14.27} \\
lh-caudalmiddlefrontal      &  15.85 &  16.57 &  15.86 &  16.71 &   \textbf{12.2} \\
lh-cuneus                   &  12.74 &  13.56 &  12.74 &  13.57 &  \textbf{9.165} \\
lh-entorhinal               &  13.39 &  13.91 &  13.39 &  13.88 &  \textbf{10.67} \\
lh-fusiform                 &  15.35 &  16.14 &  15.35 &  16.23 &   \textbf{10.5} \\
lh-inferiorparietal         &  14.08 &   14.7 &  14.09 &  15.04 &  \textbf{10.32} \\
lh-inferiortemporal         &  17.69 &  18.86 &  17.69 &  18.62 &  \textbf{13.32} \\
lh-isthmuscingulate         &  11.52 &  12.06 &  11.52 &  12.05 &  \textbf{9.708} \\
lh-lateraloccipital         &  11.84 &   12.4 &  11.84 &  12.08 &  \textbf{6.857} \\
lh-lateralorbitofrontal     &  11.94 &  13.39 &  11.94 &  12.86 &  \textbf{8.725} \\
lh-lingual                  &  9.904 &  10.48 &  9.905 &  10.36 &  \textbf{6.796} \\
lh-medialorbitofrontal      &  13.97 &  14.12 &  13.97 &  14.94 &  \textbf{11.49} \\
lh-middletemporal           &   17.8 &  17.49 &  17.81 &  18.85 &  \textbf{13.93} \\
lh-parahippocampal          &  14.86 &   15.2 &  14.86 &  15.54 &  \textbf{10.94} \\
lh-paracentral              &  15.14 &  15.31 &  15.14 &  15.55 &  \textbf{10.45} \\
lh-parsopercularis          &  15.18 &  15.57 &  15.19 &  16.31 &  \textbf{11.26} \\
lh-parsorbitalis            &  17.53 &  17.62 &  17.53 &  19.02 &  \textbf{13.48} \\
lh-parstriangularis         &  17.03 &  17.19 &  17.03 &   18.7 &  \textbf{13.15} \\
lh-pericalcarine            &  12.32 &  13.36 &  12.31 &  13.33 &   \textbf{8.79} \\
lh-postcentral              &  13.57 &  13.87 &  13.57 &  14.16 &  \textbf{9.935} \\
lh-posteriorcingulate       &   13.8 &  14.19 &  13.79 &  14.74 &  \textbf{9.548} \\
lh-precentral               &  14.45 &  14.91 &  14.45 &  15.08 &  \textbf{10.56} \\
lh-precuneus                &  14.64 &  15.21 &  14.64 &  15.18 &  \textbf{9.929} \\
lh-rostralanteriorcingulate &  15.69 &  16.16 &   15.7 &  16.46 &  \textbf{12.45} \\
lh-rostralmiddlefrontal     &  14.31 &   14.3 &  14.31 &  14.89 &  \textbf{10.59} \\
lh-superiorfrontal          &  13.24 &  13.78 &  13.23 &  13.42 &  \textbf{9.182} \\
lh-superiorparietal         &  14.43 &  15.14 &  14.43 &  14.68 &  \textbf{9.181} \\
lh-superiortemporal         &  11.94 &  12.29 &  11.95 &   12.1 &  \textbf{7.953} \\
lh-supramarginal            &  15.02 &   15.2 &  15.02 &  15.65 &  \textbf{10.54} \\
lh-frontalpole              &  14.73 &  14.31 &  14.74 &  15.14 &  \textbf{12.12} \\
lh-temporalpole             &  20.92 &  20.67 &  20.92 &  22.12 &  \textbf{18.51} \\
lh-transversetemporal       &  12.84 &  12.87 &  12.84 &  13.42 &  \textbf{9.818} \\
lh-insula                   &  14.09 &  14.23 &   14.1 &  15.13 &  \textbf{10.31} \\
rh-bankssts                 &  17.14 &  17.59 &  17.15 &  17.86 &  \textbf{11.53} \\
rh-caudalanteriorcingulate  &  15.39 &   15.8 &  15.38 &  16.43 &  \textbf{11.81} \\
rh-caudalmiddlefrontal      &   17.9 &  18.35 &   17.9 &  18.33 &  \textbf{12.69} \\
rh-cuneus                   &  13.66 &  14.18 &  13.66 &  14.69 &  \textbf{10.41} \\
rh-entorhinal               &  12.66 &  13.45 &  12.67 &  13.51 &  \textbf{9.524} \\
rh-fusiform                 &  15.53 &  17.02 &  15.53 &  16.22 &  \textbf{11.71} \\
rh-inferiorparietal         &  20.28 &  20.66 &  20.28 &  21.22 &  \textbf{16.56} \\
rh-inferiortemporal         &  17.04 &  18.11 &  17.04 &  17.74 &  \textbf{13.74} \\
rh-isthmuscingulate         &  13.85 &  14.19 &  13.87 &  15.09 &  \textbf{9.837} \\
rh-lateraloccipital         &  16.01 &  16.75 &   16.0 &  16.64 &  \textbf{12.49} \\
rh-lateralorbitofrontal     &  13.18 &  13.91 &  13.18 &  14.22 &   \textbf{10.8} \\
rh-lingual                  &  12.02 &  12.26 &  12.03 &  12.63 &  \textbf{7.996} \\
rh-medialorbitofrontal      &   14.0 &   14.7 &  14.01 &   14.7 &  \textbf{10.17} \\
rh-middletemporal           &  20.97 &  20.84 &  20.96 &   22.1 &  \textbf{17.85} \\
rh-parahippocampal          &  14.12 &  14.35 &  14.12 &  14.94 &  \textbf{9.904} \\
rh-paracentral              &  16.19 &  16.31 &  16.19 &  16.94 &  \textbf{11.87} \\
rh-parsopercularis          &   14.7 &  14.71 &   14.7 &  15.55 &  \textbf{10.51} \\
rh-parsorbitalis            &  13.52 &  12.93 &  13.52 &  14.24 &  \textbf{12.31} \\
rh-parstriangularis         &   16.5 &  16.46 &   16.5 &  17.15 &  \textbf{13.15} \\
rh-pericalcarine            &  12.98 &  13.23 &  12.98 &  13.78 &  \textbf{8.894} \\
rh-postcentral              &  12.71 &  13.27 &  12.71 &  13.08 &  \textbf{8.309} \\
rh-posteriorcingulate       &  16.29 &   16.5 &  16.29 &  17.59 &  \textbf{11.32} \\
rh-precentral               &  15.58 &   16.4 &  15.58 &  15.89 &  \textbf{10.88} \\
rh-precuneus                &  14.46 &  14.78 &  14.46 &  15.13 &  \textbf{10.06} \\
rh-rostralanteriorcingulate &  15.47 &  15.37 &  15.46 &   15.8 &  \textbf{11.04} \\
rh-rostralmiddlefrontal     &  15.84 &  15.72 &  15.84 &  16.55 &  \textbf{11.49} \\
rh-superiorfrontal          &  13.28 &   13.9 &  13.28 &  13.53 &   \textbf{9.48} \\
rh-superiorparietal         &  15.21 &  15.76 &  15.21 &  15.48 &   \textbf{9.97} \\
rh-superiortemporal         &  16.04 &  16.31 &  16.03 &   16.7 &  \textbf{11.89} \\
rh-supramarginal            &  18.14 &  18.57 &  18.13 &  18.79 &  \textbf{13.99} \\
rh-frontalpole              &  13.36 &  12.74 &  13.36 &  13.82 &  \textbf{10.89} \\
rh-temporalpole             &  15.42 &  15.98 &  15.41 &  16.28 &  \textbf{11.37} \\
rh-transversetemporal       &   14.0 &   14.7 &  14.01 &  14.66 &  \textbf{11.29} \\
rh-insula                   &  11.83 &  11.91 &  11.84 &   12.2 &  \textbf{8.222} \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for NDI estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_ndi_wm}\\
\hline
White Matter Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &  1.515 &  1.779 &  1.515 &  1.581 &   \textbf{1.008} \\
PCT    &  2.165 &  2.413 &  2.168 &  2.454 &   \textbf{1.856} \\
GCC    &  2.297 &  2.574 &  2.297 &  2.461 &   \textbf{2.092} \\
BCC    &  2.411 &  2.632 &  2.408 &   2.41 &   \textbf{1.355} \\
SCC    &  1.662 &  1.935 &   1.66 &  1.663 &  \textbf{0.9457} \\
FX     &  3.456 &  3.894 &  3.456 &  3.618 &   \textbf{2.446} \\
CST-R  &  1.727 &  2.007 &  1.728 &  1.928 &    \textbf{1.41} \\
CST-L  &  1.695 &  1.975 &  1.696 &  1.906 &   \textbf{1.313} \\
ML-R   &  2.806 &  3.067 &  2.803 &  2.915 &   \textbf{2.012} \\
ML-L   &   2.74 &  3.079 &  2.742 &  2.953 &   \textbf{1.986} \\
ICP-R  &  2.492 &  2.715 &  2.493 &   2.44 &   \textbf{1.568} \\
ICP-L  &  2.175 &    2.4 &  2.176 &  2.192 &   \textbf{1.213} \\
SCP-R  &  2.055 &  2.312 &  2.053 &  2.137 &   \textbf{1.292} \\
SCP-L  &  2.101 &  2.317 &  2.099 &  2.271 &   \textbf{1.278} \\
CP-R   &  1.494 &  1.654 &  1.492 &  1.627 &   \textbf{1.193} \\
CP-L   &  1.567 &  1.708 &  1.567 &  1.637 &   \textbf{1.166} \\
ALIC-R &  1.962 &  2.357 &  1.962 &  2.149 &    \textbf{1.29} \\
ALIC-L &  2.795 &  3.181 &  2.795 &  3.029 &    \textbf{2.27} \\
PLIC-R &  1.697 &  1.926 &  1.696 &  1.757 &   \textbf{1.058} \\
PLIC-L &  2.386 &  2.575 &  2.389 &  2.575 &   \textbf{1.844} \\
RLIC-R &  2.673 &  2.928 &  2.671 &  2.746 &   \textbf{1.789} \\
RLIC-L &  2.416 &  2.737 &  2.417 &  2.468 &   \textbf{1.508} \\
ACR-R  &  2.871 &  3.233 &  2.874 &  3.019 &   \textbf{2.289} \\
ACR-L  &  3.576 &  3.879 &  3.575 &  3.685 &   \textbf{3.245} \\
SCR-R  &  2.336 &  2.615 &  2.333 &  2.276 &   \textbf{1.434} \\
SCR-L  &  2.563 &  2.655 &  2.561 &  2.522 &   \textbf{1.342} \\
PCR-R  &  2.463 &  2.769 &  2.461 &  2.421 &   \textbf{1.107} \\
PCR-L  &  2.652 &  2.753 &  2.652 &  2.578 &   \textbf{1.205} \\
PTR-R  &  2.754 &  3.038 &   2.75 &  2.741 &     \textbf{1.5} \\
PTR-L  &   2.74 &  2.961 &  2.737 &  2.819 &   \textbf{1.297} \\
SS-R   &  3.261 &  3.464 &  3.263 &   3.38 &   \textbf{2.311} \\
SS-L   &    2.9 &  3.141 &  2.898 &  2.937 &   \textbf{1.813} \\
EC-R   &  3.198 &  3.587 &  3.189 &  3.265 &   \textbf{1.631} \\
EC-L   &  3.293 &  3.563 &  3.284 &  3.362 &   \textbf{1.985} \\
CGC-R  &  2.458 &  2.679 &  2.458 &  2.581 &   \textbf{1.472} \\
CGC-L  &  2.676 &  3.017 &  2.677 &  2.731 &   \textbf{1.678} \\
CGH-R  &  2.735 &  3.183 &   2.73 &  2.843 &   \textbf{1.826} \\
CGH-L  &  2.928 &  3.319 &  2.931 &  3.131 &   \textbf{2.025} \\
FXST-R &  2.734 &  3.012 &   2.73 &  2.913 &     \textbf{1.8} \\
FXST-L &  2.612 &  2.935 &  2.608 &  2.758 &   \textbf{1.613} \\
SLF-R  &  2.215 &   2.49 &  2.215 &  2.154 &   \textbf{1.237} \\
SLF-L  &   2.29 &  2.477 &  2.289 &  2.353 &   \textbf{1.227} \\
SFO-R  &    2.4 &  2.858 &  2.392 &  2.476 &   \textbf{1.663} \\
SFO-L  &    4.2 &  4.516 &    4.2 &  4.327 &   \textbf{3.189} \\
UNC-R  &   4.15 &   4.42 &  4.147 &  4.146 &   \textbf{2.478} \\
UNC-L  &  3.321 &  3.598 &  3.326 &  3.437 &   \textbf{1.898} \\
TPT-R  &  3.138 &  3.199 &  3.143 &   3.21 &   \textbf{1.465} \\
TPT-L  &  3.327 &  3.476 &  3.328 &  3.461 &   \textbf{2.015} \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for ODI estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_odi_wm}\\
\hline
White Matter Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &           3.362 &           3.657 &           3.388 &           3.313 &  \textbf{3.021} \\
PCT    &           6.411 &           7.023 &            6.45 &           6.495 &  \textbf{5.759} \\
GCC    &            4.48 &           8.522 &           4.374 &  \textbf{4.372} &           4.732 \\
BCC    &           2.954 &           6.584 &  \textbf{2.948} &           3.064 &           3.194 \\
SCC    &           2.629 &           6.068 &   \textbf{2.62} &           2.708 &           3.016 \\
FX     &           4.123 &           6.529 &           4.097 &           3.882 &  \textbf{3.714} \\
CST-R  &  \textbf{5.267} &           7.198 &            5.27 &           5.845 &           5.718 \\
CST-L  &  \textbf{6.191} &           8.277 &           6.199 &           6.811 &           6.217 \\
ML-R   &           5.546 &           7.705 &           5.553 &           5.584 &  \textbf{5.075} \\
ML-L   &           4.503 &           7.564 &  \textbf{4.494} &           4.728 &           4.665 \\
ICP-R  &           4.943 &           4.548 &            4.97 &           4.836 &   \textbf{3.78} \\
ICP-L  &           4.963 &            4.89 &           4.954 &           5.272 &  \textbf{4.088} \\
SCP-R  &           4.466 &           5.366 &           4.499 &           4.665 &  \textbf{4.013} \\
SCP-L  &  \textbf{3.902} &            5.28 &           3.914 &           4.248 &           4.151 \\
CP-R   &           3.911 &           5.433 &  \textbf{3.901} &           4.143 &           4.416 \\
CP-L   &           4.836 &           5.506 &           4.855 &           5.681 &  \textbf{4.735} \\
ALIC-R &  \textbf{5.263} &           9.024 &           5.267 &           5.578 &           5.486 \\
ALIC-L &  \textbf{6.078} &           8.724 &           6.107 &           6.588 &           6.101 \\
PLIC-R &  \textbf{3.888} &           5.312 &           3.888 &           4.088 &           4.374 \\
PLIC-L &           4.902 &            5.99 &           4.888 &           5.133 &  \textbf{4.598} \\
RLIC-R &  \textbf{5.925} &           7.585 &            5.95 &           6.164 &           5.933 \\
RLIC-L &           5.959 &           7.082 &           6.006 &           6.329 &  \textbf{5.658} \\
ACR-R  &           4.905 &           4.691 &           5.113 &           5.115 &  \textbf{4.483} \\
ACR-L  &           5.189 &           5.716 &           5.338 &           5.384 &  \textbf{5.077} \\
SCR-R  &           3.897 &           3.999 &            3.94 &           4.041 &  \textbf{3.087} \\
SCR-L  &           4.123 &           3.892 &           4.131 &           4.213 &  \textbf{3.403} \\
PCR-R  &           5.427 &           5.845 &           5.414 &           5.454 &  \textbf{4.752} \\
PCR-L  &           4.327 &            4.51 &           4.324 &           4.448 &  \textbf{3.751} \\
PTR-R  &           3.826 &           7.196 &            3.81 &           3.832 &  \textbf{3.388} \\
PTR-L  &           3.607 &            6.62 &           3.624 &           3.528 &  \textbf{3.126} \\
SS-R   &           5.301 &           6.409 &           5.387 &           5.699 &  \textbf{4.462} \\
SS-L   &           4.796 &            7.46 &           4.807 &           5.135 &  \textbf{4.596} \\
EC-R   &           4.632 &           4.821 &           4.794 &           5.079 &  \textbf{3.874} \\
EC-L   &           5.111 &           5.141 &           5.238 &           5.609 &  \textbf{4.201} \\
CGC-R  &           6.461 &           11.34 &           6.417 &  \textbf{5.946} &           6.844 \\
CGC-L  &   \textbf{4.02} &           7.941 &           4.034 &            4.17 &           4.294 \\
CGH-R  &   \textbf{6.96} &           11.87 &           6.989 &           8.189 &           8.631 \\
CGH-L  &  \textbf{8.883} &           14.75 &           8.905 &           11.35 &           11.26 \\
FXST-R &           7.167 &           9.159 &           7.218 &           7.952 &  \textbf{6.859} \\
FXST-L &  \textbf{5.483} &           9.262 &           5.524 &           6.995 &           5.909 \\
SLF-R  &           4.322 &           6.852 &           4.352 &           4.417 &  \textbf{4.234} \\
SLF-L  &           4.154 &           6.107 &           4.185 &           4.239 &  \textbf{3.653} \\
SFO-R  &           6.589 &           4.726 &           6.671 &           6.987 &  \textbf{4.415} \\
SFO-L  &           7.992 &   \textbf{6.05} &           8.138 &           8.054 &           6.105 \\
UNC-R  &           10.94 &            9.57 &           11.27 &           11.64 &  \textbf{7.213} \\
UNC-L  &            9.61 &           9.845 &            9.77 &           9.422 &  \textbf{8.762} \\
TPT-R  &           6.067 &           7.771 &           6.078 &           5.889 &   \textbf{4.38} \\
TPT-L  &           8.446 &  \textbf{7.238} &           8.596 &           7.308 &           8.824 \\
\hline
\end{longtable}
\begin{longtable}{| p{.40\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} | p{.12\textwidth} |}
\caption{Coefficient of variation (\%) for FISO estimation via no denoising (RAW), P2S, BM4D, MPPCA, and SWIN for white matter regions in HCP test-retest data. Best results are \textbf{bolded}.}\label{table:repeat_fiso_wm}\\
\hline
White Matter Regions & RAW & P2S & MPPCA &  BM4D & SWIN \\
\hline
MCP    &           9.293 &           11.18 &           9.293 &  9.485 &  \textbf{8.199} \\
PCT    &           10.05 &           11.01 &           10.05 &  10.69 &  \textbf{9.466} \\
GCC    &           8.581 &            9.76 &           8.595 &   8.68 &  \textbf{7.502} \\
BCC    &           13.03 &           14.86 &           13.04 &  14.01 &   \textbf{11.4} \\
SCC    &           14.05 &           15.38 &           14.04 &  14.56 &  \textbf{13.58} \\
FX     &            10.7 &           11.71 &            10.7 &  11.24 &   \textbf{9.04} \\
CST-R  &           7.849 &           9.142 &           7.858 &  8.213 &  \textbf{7.474} \\
CST-L  &           7.481 &           8.844 &           7.479 &  7.854 &  \textbf{7.359} \\
ML-R   &           14.83 &  \textbf{14.73} &           14.83 &  15.57 &           15.43 \\
ML-L   &  \textbf{15.23} &            15.5 &           15.24 &  16.03 &           15.48 \\
ICP-R  &           13.72 &           15.04 &           13.72 &   14.3 &  \textbf{12.28} \\
ICP-L  &           12.23 &           13.42 &           12.23 &  12.89 &  \textbf{11.13} \\
SCP-R  &           6.914 &           7.976 &           6.916 &  6.785 &  \textbf{6.027} \\
SCP-L  &           9.039 &           9.853 &           9.041 &  8.903 &    \textbf{8.5} \\
CP-R   &           12.29 &  \textbf{12.16} &           12.29 &  12.95 &           12.56 \\
CP-L   &           11.49 &  \textbf{11.24} &           11.49 &   11.8 &           12.57 \\
ALIC-R &           11.26 &           12.56 &           11.27 &  11.73 &  \textbf{10.45} \\
ALIC-L &   \textbf{27.1} &           29.05 &           27.14 &  30.64 &           27.98 \\
PLIC-R &           7.903 &           9.073 &            7.91 &  8.285 &  \textbf{6.797} \\
PLIC-L &           22.36 &  \textbf{21.75} &           22.38 &  24.67 &           22.52 \\
RLIC-R &           12.57 &           13.76 &           12.56 &  13.09 &  \textbf{10.55} \\
RLIC-L &           16.96 &           16.85 &           16.94 &  17.86 &  \textbf{15.65} \\
ACR-R  &           10.04 &           9.664 &           10.06 &  10.68 &   \textbf{8.19} \\
ACR-L  &           11.13 &           11.61 &           11.17 &  11.95 &    \textbf{9.5} \\
SCR-R  &           18.75 &            18.7 &           18.76 &  19.83 &  \textbf{17.05} \\
SCR-L  &           27.49 &  \textbf{25.22} &           27.52 &  30.04 &           27.06 \\
PCR-R  &           16.25 &           16.56 &           16.25 &  16.88 &  \textbf{14.29} \\
PCR-L  &           24.65 &           22.98 &           24.64 &  26.66 &  \textbf{22.13} \\
PTR-R  &           13.36 &           14.61 &           13.35 &  14.09 &  \textbf{11.48} \\
PTR-L  &           19.24 &           21.29 &           19.24 &  20.65 &  \textbf{19.07} \\
SS-R   &           15.01 &           15.48 &           15.02 &  16.12 &   \textbf{13.1} \\
SS-L   &           13.72 &           15.49 &           13.73 &  14.52 &  \textbf{12.85} \\
EC-R   &           18.27 &           18.17 &           18.25 &   20.9 &  \textbf{14.93} \\
EC-L   &           18.64 &           19.23 &           18.65 &  21.78 &  \textbf{16.17} \\
CGC-R  &           9.315 &           11.29 &           9.309 &  9.842 &  \textbf{7.469} \\
CGC-L  &           16.24 &           17.55 &           16.23 &  16.62 &  \textbf{15.79} \\
CGH-R  &           10.94 &           11.69 &           10.93 &   11.8 &  \textbf{8.834} \\
CGH-L  &            14.5 &            15.3 &           14.51 &  16.55 &  \textbf{13.36} \\
FXST-R &           10.72 &           10.82 &           10.72 &  11.39 &  \textbf{9.431} \\
FXST-L &           14.11 &           14.27 &           14.11 &  14.27 &  \textbf{12.34} \\
SLF-R  &           13.89 &           15.44 &           13.89 &  14.49 &  \textbf{11.89} \\
SLF-L  &           28.13 &           28.38 &           28.13 &  30.91 &  \textbf{28.06} \\
SFO-R  &           16.56 &           16.77 &  \textbf{16.53} &  18.42 &           17.01 \\
SFO-L  &           31.93 &  \textbf{30.03} &           31.85 &  36.08 &           32.12 \\
UNC-R  &           32.87 &  \textbf{29.24} &           32.94 &  40.59 &           31.43 \\
UNC-L  &           22.72 &           21.77 &           22.79 &   27.0 &  \textbf{17.55} \\
TPT-R  &           13.09 &           12.68 &           13.08 &  13.26 &   \textbf{12.1} \\
TPT-L  &           29.37 &           27.04 &           29.34 &  28.02 &  \textbf{26.44} \\
\hline
\end{longtable}
